The period analysis of V418 Aql, SU Boo, RV CVn, CR Cas, GV Cyg, V432 Per, and BD+42 2782

The minimum timings of eclipsing binaries V418 Aql, SU Boo, RV CVn, CR Cas, GV Cyg, V432 Per, and BD+42 2782 were collected and analyzed. Their long-term behavior was studied via period analysis, revealing a periodic term in eclipse times. We derived 576 new times of minimum. Hence, to describe the periodic variation, a thirdbody hypothesis was proposed and the resulting orbital periods are as follows: 70, 7.4, 53, 37, 27, 53, and 18 yr, respectively. For the system V432 Per an additional 9.5 yr variation was also found. The predicted minimum masses of these distant bodies were calculated and their detectability discussed. The light curves of SU Boo and RV CVn were analyzed using the PHOEBE program, resulting in physical parameters of the components. New variable stars in the field of V418 Aql were discovered.

==> (inline-0) <==
\begin{tabular}{@{}l l l l l l @{}}
\hline
 System   & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
 V418 Aql & 25445.4800  &         &       &  Prim  & \cite{GCVS}               \\ % 0,GCVS,0,GCVS,,
 V418 Aql & 25445.5180  &         &       &  Prim  & \cite{KVBB19.33}          \\ % Morgenroth O    ,,D,Lich,KVBB 19.33,
 V418 Aql & 25492.4200  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 25807.4300  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 25834.4040  &         &       &  Prim  & \cite{KVBB19.33}          \\ % Morgenroth O    ,,D,Lich,KVBB 19.33,
 V418 Aql & 25854.3800  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 25863.3490  &         &       &  Prim  & \cite{KVBB19.33}          \\ % Morgenroth O    V,1307,D,Lich,KVBB 19.33,
 V418 Aql & 26149.4740  &         &       &  Prim  & \cite{KVBB19.33}          \\ % Morgenroth O    V,1307,D,Lich,KVBB 19.33,
 V418 Aql & 26178.4400  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 31370.2900  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 36461.3400  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 37556.3900  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 37583.3300  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 37842.4900  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 37851.4400  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 37871.5500  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 37898.3800  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 37907.3300  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 37936.3300  &         &       &  Prim  & \cite{1966VeSon...7...61G}\\ % Gessner H       V,1307,D,Lich,VSS 7.84,
 V418 Aql & 47005.5250  &         &   C   &  Prim  & \cite{1987BBSAG..84Q...6L}\\ % Locher Kurt     B,0084,B,0084,,
 V418 Aql & 47023.4100  &         &   C   &  Prim  & \cite{1987BBSAG..85....1.}\\ % Locher Kurt     B,0085,B,0085,,
 V418 Aql & 47385.4620  &         &   C   &  Prim  & \cite{1988BBSAG..89....1.}\\ % Locher Kurt     B,0089,B,0089,,
 V418 Aql & 47747.5200  &         &   C   &  Prim  & \cite{1989BBSAG..92....1.}\\ % Locher Kurt     B,0092,B,0092,,
 V418 Aql & 49479.5770  & 0.004   &   C   &  Prim  & \cite{1994BBSAG.106....1.}\\ % Locher Kurt     B,0106,B,0106,,
 V418 Aql & 49535.4540  & 0.005   &   C   &  Prim  & \cite{1995BBSAG.108....1.}\\ % Paschke Anton   B,0108,B,0108,,
 V418 Aql & 49888.5460  & 0.003   &   C   &  Prim  & \cite{1995BBSAG.109....1.}\\ % Locher Kurt     B,0109,B,0109,,
 V418 Aql & 51276.4380  &         &   V   &  Prim  & \cite{2006OEJV...23...13P}\\ % Paschke Anton   0,home,,,,Rotse
 V418 Aql & 51446.30083 & 0.00539 &   C   &  Prim  & NSVS - This paper         \\ % NSVS-home       UNP.(+/- 0.00539) HJD
 V418 Aql & 51781.5100  & 0.006   &   C   &  Prim  & \cite{2000BBSAG.123....1.}\\ % Locher Kurt     B,0123,B,0123,,
 V418 Aql & 52429.6510  &         &   V   &  Prim  & \cite{2006OEJV...23...13P}\\ % Paschke Anton   0,home,,,,Asas
 V418 Aql & 52503.4095  & 0.0003  &   C   &  Prim  & \cite{2003IBVS.5484....1A}\\ % Agerer Franz    D,0158,I,5484,,
 V418 Aql & 52838.63898 & 0.00286 &   V   &  Prim  & ASAS - This paper         \\ % ASAS-home       UNP.(+/- 0.00286) HJD
 V418 Aql & 53138.12852 & 0.00159 &   V   &  Prim  & ASAS - This paper         \\ % ASAS-home       UNP.(+/- 0.00159) HJD
 V418 Aql & 53685.67644 & 0.00344 &   V   &  Prim  & ASAS - This paper         \\ % ASAS-home       UNP.(+/- 0.00344) HJD
 V418 Aql & 54298.04441 & 0.00974 &   V   &  Prim  & ASAS - This paper         \\ % ASAS-home       UNP.(+/- 0.00974) HJD
 V418 Aql & 54845.61447 & 0.01468 &   V   &  Prim  & ASAS - This paper         \\ % ASAS-home       UNP.(+/- 0.01468) HJD
 V418 Aql & 54930.53848 & 0.00626 &   V   &  Prim  & OMC - This paper          \\ % OMC-home        UNP.(+/- 0.00626) HJD - mizerne
 V418 Aql & 55795.4758  & 0.0035  &   I   &  Prim  & \cite{2012IBVS.6026....1H}\\ % IBVS 6026
 V418 Aql & 56175.42018 & 0.00006 &   R   &  Prim  & This paper                \\ % Zasche-nyx      UNP.(+/- 0.00006) HJD - prim  \\
 V418 Aql & 56461.49308 & 0.00022 &   R   &  Prim  & This paper                \\ % Kucakova-nyx    UNP.(+/- 0.00022) HJD - prim  \\
 SU Boo   & 35219.4284  &         &   BG  &  Prim  & \cite{1960MmSAI..31..107B}\\ %  pe    Broglia P   ,,D,Lich,MSAI   31.109,
 SU Boo   & 35222.5503  &         &   BG  &  Prim  & \cite{1960MmSAI..31..107B}\\ %  pe    Broglia P   ,,D,Lich,MSAI   31.109,
 SU Boo   & 35244.4062  &         &   BG  &  Prim  & \cite{1960MmSAI..31..107B}\\ %  pe    Broglia P   ,,D,Lich,MSAI   31.109,
 SU Boo   & 35247.5298  &         &   BG  &  Prim  & \cite{1960MmSAI..31..107B}\\ %  pe    Broglia P   ,,D,Lich,MSAI   31.109,
 SU Boo   & 35272.5091  &         &   BG  &  Prim  & \cite{1960MmSAI..31..107B}\\ %  pe    Broglia P   ,,D,Lich,MSAI   31.109,
 SU Boo   & 35311.5394  &         &   BG  &  Prim  & \cite{1960MmSAI..31..107B}\\ %  pe    Broglia P   ,,D,Lich,MSAI   31.109,
 SU Boo   & 35600.3649  &         &   BG  &  Prim  & \cite{1960MmSAI..31..107B}\\ %  pe    Broglia P   ,,D,Lich,MSAI   31.109,
 SU Boo   & 35603.4873  &         &   BG  &  Prim  & \cite{1960MmSAI..31..107B}\\ %  pe    Broglia P   ,,D,Lich,MSAI   31.109,
 SU Boo   & 36254.5244  &         &   BG  &  Prim  & \cite{1960MmSAI..31..107B}\\ %  pe    Broglia P   ,,D,Lich,MSAI   31.109,
 SU Boo   & 36257.6470  &         &   BG  &  Prim  & \cite{1960MmSAI..31..107B}\\ %  pe    Broglia P   ,,D,Lich,MSAI   31.109,
 SU Boo   & 50149.6430  & 0.005   &   C   &  Prim  & \cite{1996BBSAG.113....1P}\\ %  ccd   Paschke Anton   B,0113,B,0113,,
 SU Boo   & 50947.4574  & 0.0012  &   C   &  Prim  & \cite{1998BBSAG.118....1D}\\ %  ccd   Diethelm    Roger   B,0118,B,0118,,
 SU Boo   & 51264.39507 & 0.00011 &   R   &  Prim  & This paper                \\ %  ccd   nyx - asi Lenka K.
 SU Boo   & 51273.7550  &         &   V   &  Prim  & \cite{2006OEJV...23...13P}\\ %  ccd   Paschke Anton   0,home,,,,Rotse
 SU Boo   & 51340.10909 & 0.00937 &   C   &  Sec   & NSVS - This paper         \\ %  ccd   NSVS data   +/- 0.00937
 SU Boo   & 51339.33226 & 0.00798 &   C   &  Prim  & NSVS - This paper         \\ %  ccd   NSVS data   +/- 0.00798
 SU Boo   & 51575.08242 & 0.00347 &   C   &  Prim  & NSVS - This paper         \\ %  ccd   NSVS data   +/- 0.00347
 SU Boo   & 51574.30426 & 0.00905 &   C   &  Sec   & NSVS - This paper         \\ %  ccd   NSVS data   +/- 0.00905
 SU Boo   & 52032.5210  & 0.003   &   C   &  Prim  & \cite{2001BBSAG.125....1D}\\ %  ccd   Diethelm    Roger   B,0125,B,0125,,
 SU Boo   & 52363.5017  & 0.0001  &   V   &  Prim  & \cite{2005IBVS.5594....1S}\\ %  V     Sarounova   Lenka   I,5594,,,,
 SU Boo   & 52730.3934  & 0.0053  &   R   &  Prim  & \cite{2004IBVS.5583....1Z}\\ %  R     Zejda   Miloslav    I,5583,,,,RL400
 SU Boo   & 53128.5187  & 0.00048 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00048
 SU Boo   & 53138.6628  & 0.00115 &   W   &  Sec   & WASP - This paper         \\ %  pg    SWASP   +/- 0.00115
 SU Boo   & 53139.4481  & 0.00050 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00050
 SU Boo   & 53142.5694  & 0.00038 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00038
 SU Boo   & 53146.4748  & 0.00256 &   W   &  Sec   & WASP - This paper         \\ %  pg    SWASP   +/- 0.00256
 SU Boo   & 53153.4979  & 0.00022 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00022
 SU Boo   & 53164.4256  & 0.00195 &   W   &  Prim  & WASP - This paper         \\ %  pg    SWASP   +/- 0.00195
 SU Boo   & 53164.4264  & 0.0040  &   I   &  Prim  & \cite{2005IBVS.5657....1H}\\ %  ccd   Poschinger  Konst   D,0173,I,5657,,
 SU Boo   & 53167.5496  & 0.00029 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00029
 SU Boo   & 53171.4501  & 0.00120 &   W   &  Sec   & WASP - This paper         \\ %  vis   SWASP   +/- 0.00120
 SU Boo   & 53178.4788  & 0.00032 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00032
 SU Boo   & 53189.4072  & 0.00118 &   W   &  Prim  & WASP - This paper         \\ %  pg    SWASP   +/- 0.00118
 SU Boo   & 53192.5302  & 0.00210 &   W   &  Prim  & WASP - This paper         \\ %  pg    SWASP   +/- 0.00210
 SU Boo   & 53203.4578  & 0.00042 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00042
 SU Boo   & 53228.4385  & 0.00100 &   W   &  Prim  & WASP - This paper         \\ %  vis   SWASP   +/- 0.00100
 SU Boo   & 53239.3681  & 0.00057 &   W   &  Prim  & WASP - This paper         \\ %  pg    SWASP   +/- 0.00057
 SU Boo   & 53534.4496  & 0.0016  &   C   &  Prim  & \cite{2006IBVS.5731....1H}\\ %  ccd   Jungbluth   Helmut D,0178,I,5731,,
 SU Boo   & 53738.9772  & 0.0001  &   R   &  Prim  & \cite{2007IBVS.5760....1N}\\ %  R     Nelson  Robert  I,5760,,,,
 SU Boo   & 53829.52849 & 0.00511 &   V   &  Prim  & CRTS  - This paper        \\ %  ccd   CRTS data   +/- 0.00511
 SU Boo   & 53832.6528  & 0.00119 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00119
 SU Boo   & 53854.5075  & 0.00037 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00037
 SU Boo   & 53904.4729  & 0.00078 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00078
 SU Boo   & 54146.4658  & 0.00044 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00044
 SU Boo   & 54149.5887  & 0.0005  &   I   &  Prim  & \cite{2009IBVS.5874....1H}\\ %  -Ir   Raetz   Manfred D,0201,I,5874,,ST-6
 SU Boo   & 54152.7114  & 0.00029 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00029
 SU Boo   & 54156.6105  & 0.00268 &   W   &  Sec   & WASP - This paper         \\ %  vis   SWASP   +/- 0.00268
 \hline
\end{tabular}
\begin{tabular}{@{}l l l l l l @{}}
\hline
 System   & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
 SU Boo   & 54159.7399  & 0.00156 &   W   &  Sec   & WASP - This paper         \\ %  vis   SWASP   +/- 0.00156
 SU Boo   & 54163.6402  & 0.00052 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00052
 SU Boo   & 54170.6626  & 0.00095 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00095
 SU Boo   & 54185.4972  & 0.0006  &   I   &  Prim  & \cite{2007IBVS.5802....1H}\\ %  -Ir   Agerer  Franz   D,0186,I,5802,,ST-6
 SU Boo   & 54191.7428  & 0.00119 &   W   &  Prim  & WASP - This paper         \\ %  pg    SWASP   +/- 0.00119
 SU Boo   & 54195.6444  & 0.00160 &   W   &  Sec   & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00160
 SU Boo   & 54202.6711  & 0.00042 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00042
 SU Boo   & 54206.5771  & 0.00036 &   W   &  Sec   & WASP - This paper         \\ %  pg    SWASP   +/- 0.00036
 SU Boo   & 54210.4774  & 0.00022 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00022
 SU Boo   & 54213.5997  & 0.00022 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00022
 SU Boo   & 54217.5063  & 0.00137 &   W   &  Sec   & WASP - This paper         \\ %  pg    SWASP   +/- 0.00137
 SU Boo   & 54221.4066  & 0.010   &   W   &  Prim  & WASP - This paper         \\ %  vis   SWASP   +/- 0.010
 SU Boo   & 54224.5287  & 0.00063 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00063
 SU Boo   & 54227.6515  & 0.00038 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00038
 SU Boo   & 54231.5562  & 0.00118 &   W   &  Sec   & WASP - This paper         \\ %  pg    SWASP   +/- 0.00118
 SU Boo   & 54235.4569  & 0.00018 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00018
 SU Boo   & 54249.5083  & 0.00044 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00044
 SU Boo   & 54256.5327  & 0.00069 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00069
 SU Boo   & 54260.4369  & 0.00027 &   W   &  Prim  & WASP - This paper         \\ %  ccd   SWASP   +/- 0.00027
 SU Boo   & 54274.4875  & 0.0217  &   W   &  Prim  & WASP - This paper         \\ %  pg    SWASP   +/- 0.0217
 SU Boo   & 54558.63188 & 0.00211 &   V   &  Prim  & CRTS  - This paper        \\ %  ccd   CRTS data   +/- 0.00211
 SU Boo   & 54861.5077  & 0.0003  &   C   &  Prim  & \cite{2010IBVS.5918....1H}\\ %  ccd   Moschner    W   D,0209,I,5918,,ST-9XE
 SU Boo   & 54947.3748  & 0.0005  &   UI  &  Prim  & \cite{2011IBVS.5959....1H}\\ % -U-I   Raetz   M   D,0214,I,5959,,ST-6
 SU Boo   & 54990.3150  & 0.020   &   C   &  Sec   & \cite{2009OEJV..116....1P}\\ %  ccd   Paschke Anton   E,0116,,,,AK2+G2
 SU Boo   & 55601.53570 & 0.0005  &   R   &  Prim  & \cite{OEJV160}            \\
 SU Boo   & 55615.5842  & 0.0019  &   C   &  Prim  & \cite{2012IBVS.6010....1H}\\ %  ccd   Schmidt U   D,0220,I,6010,,ST-7
 SU Boo   & 55649.9350  & 0.0005  &   V   &  Prim  & \cite{2011IBVS.5992....1D}\\ %  V     Diethelm    Roger   I,5992,,,,
 SU Boo   & 55660.8633  & 0.0003  &   V   &  Prim  & \cite{2011IBVS.5992....1D}\\ %  V     Diethelm    Roger   I,5992,,,,
 SU Boo   & 55662.42481 & 0.0005  &   C   &  Prim  & \cite{OEJV160}            \\
 SU Boo   & 55687.4067  & 0.0022  &   I   &  Prim  & \cite{2012IBVS.6010....1H}\\ %  -Ir   Agerer  Franz   D,0220,I,6010,,Sigma    403
 SU Boo   & 55960.62850 & 0.0001  &   R   &  Prim  & \cite{OEJV160}            \\
 SU Boo   & 55740.48800 & 0.003   &   C   &  Prim  & \cite{2012OEJV..142....1P}\\ %  ccd   OEJV 142    +/- 0.0030
 SU Boo   & 56010.58887 & 0.0001  &   R   &  Prim  & \cite{OEJV160}            \\ %  CCD   Nyx (+/- 0.00013) HJD - prim - var.astro.cz (obs. Jurysek, Honkova)
 SU Boo   & 55601.5353  & 0.0002  &   C   &  Prim  & \cite{2012IBVS.6026....1H}\\ %  CCD   IBVS 6026
 SU Boo   & 56175.30798 & 0.00108 &   R   &  Sec   & This paper                \\ %  CCD_  R   Zasche-nyx  UNP.
 SU Boo   & 56395.44241 & 0.00050 &   C   &  Sec   & This paper                \\ %  CCD_  C   H.Kucakova-nyx  UNP:(+/- 0.00050) HJD - sec
 SU Boo   & 56438.37817 & 0.00028 &   R   &  Prim  & This paper                \\ %  CCD_  R   H.Kucakova-nyx  UNP.(+/- 0.00028) HJD - prim
 SU Boo   & 56491.46055 & 0.00038 &   R   &  Prim  & This paper                \\ %  CCD_  R   Zasche-nyx  UNP.(+/- 0.00038) HJD - prim
 SU Boo   & 56495.36663 & 0.00135 &   R   &  Prim  & This paper                \\ %  CCD_  R   H.Kucakova-nyx  UNP.(+/- 0.00135) HJD - sec
 RV CVn   & 22756.427   &         &       &  Prim  & \cite{1921AN....214...71L}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 22811.5540  &         &       &  Sec   & \cite{Graff1923}          \\  %  10  phe Graff, Ibid 217,310, 1923
 RV CVn   & 24642.5863  & 0.0020  &       &  Prim  & \cite{1927ApJ....65..124S}\\  %  0   phe Szeidl 1973
 RV CVn   & 24642.587   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 24683.830   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 25326.478   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 26177.770   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 28991.519   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 29775.422   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 30078.415   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 33422.400   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 33763.404   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 34118.421   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 34487.456   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 35224.451   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 35600.497   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 35933.410   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 37018.416   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 37791.531   &         &       &  Prim  & \cite{1973CoKon..63....1S}\\  %  1   vis  p   1973CoKon..63....1S
 RV CVn   & 44374.5045  &         &  BV   &  Sec   & \cite{1981IBVS.1932....1H}\\  %  10  phe IBVS 1932
 RV CVn   & 44375.4430  &         &  BV   &  Sec   & \cite{1981IBVS.1932....1H}\\  %  10  phe IBVS 1932
 RV CVn   & 51247.8110  & 0.0005  &       &  Prim  & \cite{2001IBVS.5027....1D}\\  %  10  phe IBVS 5027
 RV CVn   & 51289.45307 & 0.00148 &  C    &  Sec   & NSVS - This paper         \\  %  10  ccd NSVS     +/- 0.00148 HJD sec
 RV CVn   & 51289.59059 & 0.00191 &  C    &  Prim  & NSVS - This paper         \\  %  10  ccd NSVS     +/- 0.00191 HJD prim
 RV CVn   & 51334.7461  & 0.0004  &       &  Sec   & \cite{2001IBVS.5027....1D}\\  %  10  phe IBVS 5027
 RV CVn   & 51354.96118 & 0.00144 &  C    &  Sec   & NSVS - This paper         \\  %  10  ccd NSVS     +/- 0.00144 HJD sec
 RV CVn   & 51355.09808 & 0.00186 &  C    &  Prim  & NSVS - This paper         \\  %  10  ccd NSVS     +/- 0.00186 HJD prim
 RV CVn   & 51555.6558  &         &       &  Prim  & \cite{BRNO32}             \\  %  10  phe J.Safar     BRNO 32
 RV CVn   & 51592.04292 & 0.00155 &  C    &  Prim  & NSVS - This paper         \\  %  10  ccd NSVS     +/- 0.00155 HJD prim
 RV CVn   & 51592.17953 & 0.00105 &  C    &  Sec   & NSVS - This paper         \\  %  10  ccd NSVS     +/- 0.00105 HJD sec
 RV CVn   & 51596.6303  &         &       &  Prim  & \cite{BRNO32}             \\  %  10  phe J.Safar     BRNO 32
 RV CVn   & 51626.5506  &         &       &  Prim  & \cite{BRNO32}             \\  %  10  phe M.Zejda     BRNO 32
 RV CVn   & 51652.43110 & 0.0008  &       &  Prim  & \cite{2007OEJV...74....1B}\\  %  10  CCD Šafáø J.    OEJV 74
 RV CVn   & 51923.48233 & 0.0004  &       &  Sec   & \cite{2007OEJV...74....1B}\\  %  10  CCD Šafáø J.    OEJV 74
 RV CVn   & 51923.61511 & 0.0008  &       &  Prim  & \cite{2007OEJV...74....1B}\\  %  10  CCD Šafáø J.    OEJV 74
 RV CVn   & 51924.69569 & 0.0020  &       &  Prim  & \cite{2007OEJV...74....1B}\\  %  10  CCD Šafáø J.    OEJV 74
 RV CVn   & 52344.4099  & 0.0028  &  I    &  Prim  & \cite{2002IBVS.5296....1A}\\  %  10  phe F.Agerer    BAVM 152
 RV CVn   & 52344.5458  & 0.0020  &  I    &  Sec   & \cite{2002IBVS.5296....1A}\\  %  10  phe F.Agerer    BAVM 152
 RV CVn   & 52373.3897  & 0.0005  &       &  Sec   & \cite{2003IBVS.5484....1A}\\  %  10  phe F.Agerer    BAVM
 RV CVn   & 52373.5248  & 0.0014  &       &  Prim  & \cite{2003IBVS.5484....1A}\\  %  10  phe F.Agerer    BAVM
 RV CVn   & 52715.4699  & 0.0015  &       &  Sec   & \cite{2003IBVS.5484....1A}\\  %  10  phe F.Agerer    BAVM
 RV CVn   & 52789.46584 & 0.0001  &   R   &  Prim  & \cite{2006IBVS.5676....1K}\\  %  10  phe Ondrejov obs.   UNP.
 RV CVn   & 52863.3270  & 0.0001  &   R   &  Prim  & \cite{2006IBVS.5676....1K}\\  %  10  phe Ondrejov obs.   UNP.
 RV CVn   & 52915.48458 & 0.00239 &   L   &  Sec   & LINEAR - This paper       \\  %  10  ccd LINEAR   +/- 0.00239 HJD
 RV CVn   & 52915.62169 & 0.00102 &   L   &  Prim  & LINEAR - This paper       \\  %  10  ccd LINEAR   +/- 0.00102 HJD
 RV CVn   & 53128.46171 & 0.00159 &   W   &  Sec   & WASP - This paper         \\  %  0   ccd SWASP    +/- 0.00159 HJD - velmi spatne
 RV CVn   & 53129.52180 & 0.00249 &   W   &  Sec   & WASP - This paper         \\  %  3   ccd SWASP    +/- 0.00249 HJD - nic extra
 RV CVn   & 53130.47072 & 0.00112 &   W   &  Prim  & WASP - This paper         \\  %  10  ccd SWASP    +/- 0.00112 HJD
  \hline
\end{tabular}
\begin{tabular}{@{}l l l l l l @{}}
\hline
 System   & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
 RV CVn   & 53130.61524 & 0.00285 &   W   &  Sec   & WASP - This paper         \\  %  0   ccd SWASP    +/- 0.00285 HJD nic moc
 RV CVn   & 53132.49109 & 0.00109 &   W   &  Sec   & WASP - This paper         \\  %  10  ccd SWASP    +/- 0.00109 HJD
 RV CVn   & 53132.62514 & 0.00183 &   W   &  Prim  & WASP - This paper         \\  %  10  ccd SWASP    +/- 0.00183 HJD
 RV CVn   & 53135.46001 & 0.00148 &   W   &  Sec   & WASP - This paper         \\  %  10  ccd SWASP    +/- 0.00148 HJD
 RV CVn   & 53137.47844 & 0.00068 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00068 HJD
 RV CVn   & 53137.61079 & 0.00047 &   W    &   Sec   & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00047 HJD
 RV CVn   & 53138.41967 & 0.00076 &   W    &   Sec   & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00076 HJD
 RV CVn   & 53138.55520 & 0.00065 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00065 HJD
 RV CVn   & 53139.50279 & 0.00209 &   W    &   Sec   & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00209 HJD
 RV CVn   & 53139.63538 & 0.00097 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00097 HJD
 RV CVn   & 53148.2594  & 0.0002  &   C    &   Prim  & \cite{2005IBVS.5592....1K} \\  %  10  phe IBVS 5592
 RV CVn   & 53150.42202 & 0.00105 &   W    &   Prim  & WASP - This paper          \\  %  3   ccd SWASP    +/- 0.00105 HJD nic moc
 RV CVn   & 53151.49321 & 0.00279 &   W    &   Prim  & WASP - This paper          \\  %  3   ccd SWASP    +/- 0.00279 HJD nic moc
 RV CVn   & 53152.44053 & 0.00069 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00069 HJD
 RV CVn   & 53152.57298 & 0.00052 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00052 HJD
 RV CVn   & 53153.51785 & 0.00058 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00058 HJD
 RV CVn   & 53154.45846 & 0.00089 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00089 HJD
 RV CVn   & 53155.53655 & 0.00095 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00095 HJD
 RV CVn   & 53156.48316 & 0.00110 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00110 HJD
 RV CVn   & 53157.42398 & 0.00139 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00139 HJD
 RV CVn   & 53158.50433 & 0.00125 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00125 HJD
 RV CVn   & 53159.44676 & 0.00156 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00156 HJD
 RV CVn   & 53160.52571 & 0.00060 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00060 HJD
 RV CVn   & 53161.46535 & 0.00441 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00441 HJD
 RV CVn   & 53162.41524 & 0.00063 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00063 HJD
 RV CVn   & 53162.54508 & 0.00108 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00108 HJD
 RV CVn   & 53163.48956 & 0.00085 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00085 HJD
 RV CVn   & 53165.51244 & 0.00065 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00065 HJD
 RV CVn   & 53166.45578 & 0.00067 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00067 HJD
 RV CVn   & 53167.53375 & 0.00098 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00098 HJD
 RV CVn   & 53168.47627 & 0.00075 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00075 HJD
 RV CVn   & 53170.49849 & 0.00055 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00055 HJD
 RV CVn   & 53171.44220 & 0.00139 &   W    &   Prim  & WASP - This paper          \\  %  3   ccd SWASP    +/- 0.00139 HJD nic moc
 RV CVn   & 53173.46426 & 0.00059 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00059 HJD
 RV CVn   & 53175.48459 & 0.00079 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00079 HJD
 RV CVn   & 53178.45095 & 0.00059 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00059 HJD
 RV CVn   & 53180.47375 & 0.00108 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00108 HJD
 RV CVn   & 53182.49462 & 0.00115 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00115 HJD
 RV CVn   & 53183.44030 & 0.00186 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00186 HJD
 RV CVn   & 53192.46659 & 0.00193 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00193 HJD
 RV CVn   & 53193.41422 & 0.00107 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00107 HJD
 RV CVn   & 53195.43316 & 0.00058 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00058 HJD
 RV CVn   & 53200.41997 & 0.00106 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00106 HJD
 RV CVn   & 53202.44113 & 0.00205 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00205 HJD
 RV CVn   & 53461.63098 & 0.00030 &   R    &    Sec  & This paper                 \\  %  10  ccd OND - nyx UNP.
 RV CVn   & 53534.4131  & 0.0017  &   C    &    Sec  & \cite{2006IBVS.5731....1H} \\  %  10  phe U.Schmidt   IBVS 5731
 RV CVn   & 53623.09993 & 0.00199 &   L    &    Sec  & LINEAR - This paper        \\  %  10  ccd LINEAR   +/- 0.00199 HJD
 RV CVn   & 53623.23608 & 0.00117 &   L    &   Prim  & LINEAR - This paper        \\  %  10  ccd LINEAR   +/- 0.00117 HJD
 RV CVn   & 53686.98463 & 0.00138 &   V    &    Sec  & CRTS  - This paper         \\  %  10  ccd CRTS     +/- 0.00138 HJD
 RV CVn   & 53687.12175 & 0.00252 &   V    &   Prim  & CRTS  - This paper         \\  %  10  ccd CRTS     +/- 0.00252 HJD
 RV CVn   & 53769.61120 & 0.00200 &   R    &   Prim  & This paper                 \\  %  10  ccd OND - nyx UNP.
 RV CVn   & 53829.58944 & 0.00092 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00092 HJD
 RV CVn   & 53830.53305 & 0.00129 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00129 HJD
 RV CVn   & 53830.66681 & 0.00102 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00102 HJD
 RV CVn   & 53831.61074 & 0.00125 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00125 HJD
 RV CVn   & 53832.55555 & 0.00092 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00092 HJD
 RV CVn   & 53832.69066 & 0.00103 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00103 HJD
 RV CVn   & 53833.49906 & 0.00083 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00083 HJD
 RV CVn   & 53833.63098 & 0.00245 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00245 HJD
 RV CVn   & 53851.55597 & 0.00196 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00196 HJD
 RV CVn   & 53852.50071 & 0.00053 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00053 HJD
 RV CVn   & 53853.44244 & 0.00049 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00049 HJD
 RV CVn   & 53853.57931 & 0.00146 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00146 HJD
 RV CVn   & 53854.52124 & 0.00255 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00255 HJD
 RV CVn   & 53855.46581 & 0.00090 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00090 HJD
 RV CVn   & 53855.60067 & 0.00195 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00195 HJD
 RV CVn   & 53856.40909 & 0.00070 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00070 HJD
 RV CVn   & 53856.54269 & 0.00095 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00095 HJD
 RV CVn   & 53884.44821 & 0.00359 &   W    &   Prim  & WASP - This paper          \\  %  3   ccd SWASP    +/- 0.00359 HJD nic moc
 RV CVn   & 54135.68053 & 0.00169 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00169 HJD
 RV CVn   & 54140.67077 & 0.00077 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00077 HJD
 RV CVn   & 54141.74866 & 0.00075 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00075 HJD
 RV CVn   & 54142.69303 & 0.00073 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00073 HJD
 RV CVn   & 54143.63627 & 0.00079 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00079 HJD
 RV CVn   & 54145.65802 & 0.00335 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00335 HJD
 RV CVn   & 54146.60157 & 0.00049 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00049 HJD
 RV CVn   & 54146.73646 & 0.00069 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00069 HJD
 RV CVn   & 54147.67952 & 0.00040 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00040 HJD
 RV CVn   & 54149.70122 & 0.00042 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00042 HJD
 RV CVn   & 54150.64372 & 0.00089 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00089 HJD
 RV CVn   & 54152.66573 & 0.00059 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00059 HJD
 RV CVn   & 54153.60916 & 0.00169 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00169 HJD
 RV CVn   & 54153.74482 & 0.00255 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00255 HJD
 RV CVn   & 54154.68785 & 0.00073 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00073 HJD
 RV CVn   & 54155.63130 & 0.00059 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00059 HJD
 RV CVn   & 54156.70960 & 0.00052 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00052 HJD
 RV CVn   & 54157.65369 & 0.00066 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00066 HJD
  \hline
\end{tabular}
\begin{tabular}{@{}l l l l l l @{}}
\hline
 System   & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
 RV CVn   & 54158.59653 & 0.00059 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00059 HJD
 RV CVn   & 54158.73197 & 0.00089 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00089 HJD
 RV CVn   & 54159.67443 & 0.00066 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00066 HJD
 RV CVn   & 54161.69691 & 0.00169 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00169 HJD
 RV CVn   & 54162.64233 & 0.00076 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00076 HJD
 RV CVn   & 54166.68246 & 0.00163 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00163 HJD
 RV CVn   & 54167.62684 & 0.00077 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00077 HJD
 RV CVn   & 54169.64901 & 0.00039 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00039 HJD
 RV CVn   & 54170.59113 & 0.00062 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00062 HJD
 RV CVn   & 54170.72792 & 0.00156 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00156 HJD
 RV CVn   & 54171.67080 & 0.00054 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00054 HJD
 RV CVn   & 54172.61458 & 0.0002  &   R    &   Prim  & \cite{2007OEJV...74....1B} \\  %  10  CCD+R   Svoboda P.  OEJV 74
 RV CVn   & 54189.59516 & 0.00083 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00083 HJD
 RV CVn   & 54190.54036 & 0.00057 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00057 HJD
 RV CVn   & 54190.67631 & 0.00151 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00151 HJD
 RV CVn   & 54195.52856 & 0.00145 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00145 HJD
 RV CVn   & 54197.94974 & 0.00076 &   V    &   Prim  & CRTS  - This paper         \\  %  10  ccd CRTS     +/- 0.00076 HJD
 RV CVn   & 54198.08516 & 0.00106 &   V    &    Sec  & CRTS  - This paper         \\  %  10  ccd CRTS     +/- 0.00106 HJD
 RV CVn   & 54202.53608 & 0.00038 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00038 HJD
 RV CVn   & 54202.67021 & 0.00066 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00066 HJD
 RV CVn   & 54203.47850 & 0.00123 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00123 HJD
 RV CVn   & 54204.55792 & 0.00064 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00064 HJD
 RV CVn   & 54206.44387 & 0.00060 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00060 HJD
 RV CVn   & 54206.57969 & 0.00049 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00049 HJD
 RV CVn   & 54208.46537 & 0.00182 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00182 HJD
 RV CVn   & 54208.59889 & 0.00064 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00064 HJD
 RV CVn   & 54210.48708 & 0.00066 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00066 HJD
 RV CVn   & 54210.62245 & 0.00090 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00090 HJD
 RV CVn   & 54211.43222 & 0.00056 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00056 HJD
 RV CVn   & 54212.51132 & 0.00067 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00067 HJD
 RV CVn   & 54212.64456 & 0.00058 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00058 HJD
 RV CVn   & 54213.45190 & 0.00049 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00049 HJD
 RV CVn   & 54213.58787 & 0.00065 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00065 HJD
 RV CVn   & 54214.53186 & 0.00115 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00115 HJD
 RV CVn   & 54215.47468 & 0.00067 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00067 HJD
 RV CVn   & 54215.60936 & 0.00116 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00116 HJD
 RV CVn   & 54216.55267 & 0.00053 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00053 HJD
 RV CVn   & 54217.36248 & 0.00007 &   R    &   Prim  & This paper                 \\  %  10  phe Ondrejov-nyx.   UNP.
 RV CVn   & 54217.49587 & 0.00099 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00099 HJD
 RV CVn   & 54218.44171 & 0.00053 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00053 HJD
 RV CVn   & 54218.57596 & 0.00162 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00162 HJD
 RV CVn   & 54219.51922 & 0.00125 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00125 HJD
 RV CVn   & 54220.46496 & 0.00129 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00129 HJD
 RV CVn   & 54223.42788 & 0.00196 &   W    &    Sec  & WASP - This paper          \\  %  1   ccd SWASP    +/- 0.00196 HJD mizerne
 RV CVn   & 54225.45074 & 0.00033 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00033 HJD
 RV CVn   & 54225.58179 & 0.00150 &   W    &    Sec  & WASP - This paper          \\  %  3   ccd SWASP    +/- 0.00150 HJD nic moc
 RV CVn   & 54226.39204 & 0.00036 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00036 HJD
 RV CVn   & 54227.47101 & 0.00032 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00032 HJD
 RV CVn   & 54227.60386 & 0.00148 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00148 HJD
 RV CVn   & 54228.54932 & 0.00078 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00078 HJD
 RV CVn   & 54230.43607 & 0.00039 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00039 HJD
 RV CVn   & 54230.57068 & 0.00109 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00109 HJD
 RV CVn   & 54231.51364 & 0.00050 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00050 HJD
 RV CVn   & 54232.45848 & 0.00059 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00059 HJD
 RV CVn   & 54232.59177 & 0.00088 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00088 HJD
 RV CVn   & 54233.40112 & 0.00036 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00036 HJD
 RV CVn   & 54233.53506 & 0.00073 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00073 HJD
 RV CVn   & 54234.47736 & 0.00072 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00072 HJD
 RV CVn   & 54235.42344 & 0.00036 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00036 HJD
 RV CVn   & 54235.55610 & 0.00090 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00090 HJD
 RV CVn   & 54236.50084 & 0.00056 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00056 HJD
 RV CVn   & 54238.92591 & 0.00190 &   L    &   Prim  & LINEAR - This paper        \\  %  10  ccd LINEAR   +/- 0.00190 HJD
 RV CVn   & 54239.05972 & 0.00077 &   L    &    Sec  & LINEAR - This paper        \\  %  10  ccd LINEAR   +/- 0.00077 HJD
 RV CVn   & 54247.55183 & 0.00076 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00076 HJD
 RV CVn   & 54249.44244 & 0.00239 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00239 HJD
 RV CVn   & 54251.46014 & 0.00282 &   W    &    Sec  & WASP - This paper          \\  %  1   ccd SWASP    +/- 0.00282 HJD mizerne
 RV CVn   & 54252.40547 & 0.00019 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00019 HJD
 RV CVn   & 54252.53974 & 0.00069 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00069 HJD
 RV CVn   & 54254.42680 & 0.00055 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00055 HJD
 RV CVn   & 54256.44966 & 0.00063 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00063 HJD¨
 RV CVn   & 54260.49197 & 0.00099 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00099 HJD
 RV CVn   & 54261.43610 & 0.00067 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00067 HJD
 RV CVn   & 54262.51375 & 0.00052 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00052 HJD
 RV CVn   & 54263.45781 & 0.00046 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00046 HJD
 RV CVn   & 54264.53589 & 0.00190 &   W    &   Prim  & WASP - This paper          \\  %  1   ccd SWASP    +/- 0.00190 HJD mizerne
 RV CVn   & 54265.47853 & 0.00058 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00058 HJD
 RV CVn   & 54266.42390 & 0.00038 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd SWASP    +/- 0.00038 HJD
 RV CVn   & 54742.47247 & 0.00097 &   W    &   Prim  & WASP - This paper          \\  %  10  ccd CRTS     +/- 0.00097 HJD
 RV CVn   & 54742.60916 & 0.00067 &   W    &    Sec  & WASP - This paper          \\  %  10  ccd CRTS     +/- 0.00067 HJD
 RV CVn   & 54841.67802 & 0.00010 &   R    &   Prim  & This paper                 \\  %  10  ccd OND - nyx UNP. (+/- 0.00009)
 RV CVn   & 54950.7203  & 0.0010  &   V    &    Sec  & \cite{2009IBVS.5894....1D} \\  %  10  CCD+V   IBVS 5894
 RV CVn   & 54950.8540  & 0.0006  &   V    &   Prim  & \cite{2009IBVS.5894....1D} \\  %  10  CCD+V   IBVS 5894
 RV CVn   & 55492.00461 & 0.00032 &   V    &    Sec  & CRTS  - This paper         \\  %  10  ccd CRTS     +/- 0.00032 HJD
 RV CVn   & 55492.14073 & 0.00038 &   V    &   Prim  & CRTS  - This paper         \\  %  10  ccd CRTS     +/- 0.00038 HJD
 RV CVn   & 55629.8931  & 0.0003  &   V    &   Prim  & \cite{2011IBVS.5992....1D} \\  %  10  ccd IBVS 5992
 RV CVn   & 56001.8955  & 0.0002  &   V    &   Prim  & \cite{2012IBVS.6029....1D} \\  %  10  V   Diethelm Roger      I,6029,,,,Astrokolchoz
 RV CVn   & 56002.56845 & 0.00006 &   R    &    Sec  & This paper                 \\  %  10  ccd OND - nyx   UNP. (+/- 0.00006)
  \hline
\end{tabular}
\begin{tabular}{@{}l l l l l l @{}}
\hline
   System    & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
   RV CVn    & 56175.62512 & 0.00136 &   V    &   Sec  & CRTS  - This paper         \\  %  10  ccd CRTS     +/- 0.001361 HJD
   RV CVn    & 56175.76114 & 0.00029 &   V    &  Prim  & CRTS  - This paper         \\  %  10  ccd CRTS     +/- 0.00029 HJD
   RV CVn    & 56406.37806 & 0.00009 &   R    &   Sec  & This paper                 \\  %  10  ccd OND - nyx   UNP. (+/- 0.00009) - kucakova
   RV CVn    & 56443.71346 & 0.00029 &  BVR   &  Prim  & \cite{2013IBVS.6063....1D} \\  %  10  ccd_BVR R.Diethelm  IBVS 6063 +/- 0.00029
   RV CVn    & 56497.35703 & 0.00007 &   R    &  Prim  & This paper                 \\  %  10  ccd_R   H.Kucakova  UNP. (+/- 0.00007) HJD - prim-Kucakova
   RV CVn    & 56657.61426 & 0.00010 &   R    &  Sec   & This paper                 \\  %  10  ccd_R   H.Kucakova  UNP. (+/- 0.00010) HJD - sec -Kucakova
   CR Cas    & 16711.37    &         &        &  Prim  & \cite{1955PZ.....10..330.} \\   % 3   phot    Z.G.Repin   PZ 10.330
   CR Cas    & 17793.438   &         &        &  Prim  & \cite{1955PZ.....10..330.} \\   % 3   phot    Z.G.Repin   PZ 10.330
   CR Cas    & 28100.421   &         &        &  Prim  & \cite{1937ANZi...19...47N} \\   % 3   phot    A.V.Nielsen BZ 19.47
   CR Cas    & 29165.410   &         &        &  Prim  & \cite{1955PZ.....10..330.} \\   % 3   phot    Z.G.Repin   PZ 10.330
   CR Cas    & 29462.260   &         &        &  Sec   & \cite{1955PZ.....10..330.} \\   % 3   phot    Z.G.Repin   PZ 10.330
   CR Cas    & 29486.46    &         &        &  Prim  & \cite{1955PZ.....10..330.} \\   % 3   phot    Z.G.Repin   PZ 10.330
   CR Cas    & 30321.440   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 30940.59    &         &        &  Prim  & \cite{1937ANZi...19...47N} \\   % 1   vis?    A.V.Nielsen BZ 19.47
   CR Cas    & 31443.331   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 33329.18    &         &        &  Prim  & \cite{1955PZ.....10..330.} \\   % 3   phot    Z.G.Repin   PZ 10.330
   CR Cas    & 33357.539   &         &        &  Prim  & \cite{1955PZ.....10..330.} \\   % 3   phot    Z.G.Repin   PZ 10.330
   CR Cas    & 33925.544   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 34121.540   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 35223.492   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 35757.528   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 35814.322   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 36541.355   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 36598.260   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 36815.552   &         &        &  Sec   & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 37082.441   &         &        &  Sec   & \cite{Haussler1973}        \\   % 3   ?   K.Häussler? MHAR 15.6- BRNO O-B brana!
   CR Cas    & 37082.452   &         &        &  Sec   & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 37349.452   &         &        &  Sec   & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 37944.510   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 38373.382   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 38410.344   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 39029.461   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 39056.451   &         &        &  Sec   & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 39330.501   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 39800.565   &         &        &  Sec   & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 40148.446   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 40232.319   &         &        &  Sec   & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 40526.33    &         &        &  Prim  & \cite{1976A.AS...24....1R} \\   % 3   phot    L.Rosino et al. AAPS 24.2
   CR Cas    & 40563.27    &         &        &  Prim  & \cite{1976A.AS...24....1R} \\   % 3   phot    L.Rosino et al. AAPS 24.2
   CR Cas    & 41361.265   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 41598.439   &         &        &  Sec   & \cite{Haussler1973}        \\   % 5   pg  K.Häussler  MHAR 15.6
   CR Cas    & 41736.27    &         &        &  Prim  & \cite{1976A.AS...24....1R} \\   % 3   phot    L.Rosino et al. AAPS 24.2
   CR Cas    & 41973.328   &         &        &  Sec   & \cite{Haussler1973}        \\   % 5   pg  K.Häussler  MHAR 15.6
   CR Cas    & 41980.394   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 43792.490   &         &        &  Prim  & \cite{Haussler1973}        \\   % 3   phot    K.Häussler  MHAR 15.6
   CR Cas    & 46442.308   &         &        &  Prim  & \cite{Brelstaff1987}       \\   % 1   vis:    T.Brelstaff VSSC 66.35
   CR Cas    & 46902.406   &         &        &  Prim  & \cite{1987BBSAG..83....1.} \\   % 1   vis K.Locher    BBS 83
   CR Cas    & 47791.39    &         &        &  Prim  & \cite{Brelstaff1992}       \\   % 1   vis T.Brelstaff VSSC 73
   CR Cas    & 48518.466   & 0.005   &        &  Prim  & \cite{1992BBSAG..99....1.} \\   % 1   vis K.Locher    BBS 99
   CR Cas    & 48819.550   & 0.012   &        &  Prim  & \cite{1992BBSAG.101....1.} \\   % 1   vis K.Locher    BBS 101
   CR Cas    & 51282.0900  &         &   V    &  Prim  & \cite{2006OEJV...23...13P} \\   % 10  ccd Paschke Anton   0,home,,,,Rotse
   CR Cas    & 51353.10218 & 0.01070 &   C    &  Prim  & NSVS - This paper          \\   % 10  ccd NSVS    UNP.(+/- 0.01070) HJD - prim
   CR Cas    & 51418.42238 & 0.00821 &   C    &  Prim  & NSVS - This paper          \\   % 10  ccd NSVS    UNP.(+/- 0.00821) HJD - prim
   CR Cas    & 51419.82755 & 0.00881 &   C    &  Sec   & NSVS - This paper          \\   % 1   ccd NSVS    UNP.(+/- 0.00881) HJD - sec, mizerne
   CR Cas    & 51495.10849 & 0.00775 &   C    &  Prim  & NSVS - This paper          \\   % 10  ccd NSVS    UNP.(+/- 0.00775) HJD - prim
   CR Cas    & 51496.53042 & 0.00622 &   C    &  Sec   & NSVS - This paper          \\   % 10  ccd NSVS    UNP.(+/- 0.00622) HJD - sec
   CR Cas    & 51925.271   & 0.010   &        &  Sec   & \cite{2001BBSAG.124....1D} \\   % 3   phe:    R.Diethelm  BBS 124
   CR Cas    & 52858.43638 &         &        &  Prim  & \cite{2007OEJV...74....1B} \\   % 10  CCD Koss K.,Motl D. OEJV 74
   CR Cas    & 52875.47954 &         &        &  Prim  & \cite{2007OEJV...74....1B} \\   % 10  CCD Kudrnáèová J.   OEJV 74
   CR Cas    & 52878.32594 & 0.03689 &   V    &  Prim  & OMC - This paper           \\   % 3   ccd OMC-home    UNP.(+/- 0.03689) HJD - prim, nic extra
   CR Cas    & 52879.74393 & 0.00596 &   V    &  Sec   & OMC - This paper           \\   % 10  ccd OMC-home    UNP.(+/- 0.00596) HJD - sec
   CR Cas    & 52909.55984 &         &        &  Prim  & \cite{2007OEJV...74....1B} \\   % 10  CCD P.Hájek,D.Motl  OEJV 74
   CR Cas    & 53318.55298 & 0.00170 &   V    &  Prim  & OMC - This paper           \\   % 10  ccd OMC-home    UNP.(+/- 0.00170) HJD - prim
   CR Cas    & 53319.99489 & 0.00738 &   V    &  Sec   & OMC - This paper           \\   % 3   ccd OMC-home    UNP.(+/- 0.00738) HJD - sec, mizerne
   CR Cas    & 53733.22096 & 0.08520 &   V    &  Prim  & OMC - This paper           \\   % 1   ccd OMC-home    UNP.(+/- 0.08520) HJD - prim, velice spatne
   CR Cas    & 53734.65771 & 0.00468 &   V    &  Sec   & OMC - This paper           \\   % 3   ccd OMC-home    UNP.(+/- 0.00468) HJD - sec, mizerne
   CR Cas    & 55082.3348  & 0.0010  &   C    &  Prim  & \cite{2010IBVS.5941....1H} \\   % 10  CCD IBVS 5941
   CR Cas    & 55204.46230 & 0.00148 &   V    &  Prim  & OMC - This paper           \\   % 10  ccd OMC-home    UNP.(+/- 0.00148) HJD - prim
   CR Cas    & 55502.6830  & 0.0004  &   V    &  Prim  & \cite{2011IBVS.5960....1D} \\   % 10  ccd IBVS 5960
   CR Cas    & 55575.11494 & 0.00497 &   V    &  Sec   & OMC - This paper           \\   % 10  ccd OMC-home    UNP.(+/- 0.00497) HJD - sec
   CR Cas    & 55769.66837 & 0.00094 &   V    &  Prim  & OMC - This paper           \\   % 10  ccd OMC-home    UNP.(+/- 0.00094) HJD - prim
   CR Cas    & 55836.40797 & 0.00049 &   R    &  Sec   & \cite{2011IBVS.6007....1Z} \\   % 10  CCD_R   R.Uhlar-nyx UNP.(+/- 0.00049)- sec
   CR Cas    & 55836.4147  & 0.0015  &   C    &  Sec   & \cite{2012IBVS.6026....1H} \\   % 5   ccd IBVS 6026
   CR Cas    & 55866.23094 & 0.00027 &   R    &  Prim  & \cite{2011IBVS.6007....1Z} \\   % 10  CCD_R   H.Kucakova-nyx  UNP.(+/- 0.00017)- prim
   CR Cas    & 56076.40594 & 0.00013 &   R    &  Prim  & This paper                 \\   % 10  CCD_R   P.Zasche-nyx    UNP.(+/- 0.00013)- prim
   CR Cas    & 56502.43645 & 0.00013 &   R    &  Prim  & This paper                 \\   % 10  CCD_R   H.Kucakova-nyx  UNP.(+/- 0.00013)- prim
   CR Cas    & 56526.57935 & 0.00029 &   R    &  Sec   & This paper                 \\   % 10  CCD_R   HKU
   GV Cyg    & 25768.383   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  0   pg  1941KVeBB...6....4A
   GV Cyg    & 25879.419   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 26064.639   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 26194.450   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 26508.510   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 26743.258   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 26812.598   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 26930.527   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 26945.375   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 26946.342   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
  \hline
\end{tabular}
\begin{tabular}{@{}l l l l l l @{}}
\hline
   System    & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
   GV Cyg    & 27042.438   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 27061.259   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 29494.363   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 29495.356   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 29496.347   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 29575.603   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 29576.589   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 29578.566   &         &        &  Prim  & \cite{1941KVeBB...6....4A} \\  %  1   pg  1941KVeBB...6....4A
   GV Cyg    & 37970.4840  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 37973.4340  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 37992.2630  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 44117.5340  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 44118.5280  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 44131.4150  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 44133.3840  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 44134.3760  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 44136.3610  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 44143.3010  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 44253.2520  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 44256.2330  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 44257.2340  &         &        &  Prim  & \cite{1986VeSon..10..210B} \\  %  3   pg  Hoffmeister Cuno    V,1810,V,1810,2,
   GV Cyg    & 47095.4867  &         &        &  Prim  & \cite{1992CoBrn..30....1M} \\  %  1   vis Manek   J   C,0030,C,0030,,
   GV Cyg    & 47305.5049  &         &        &  Prim  & \cite{1992CoBrn..30....1M} \\  %  1   vis Manek   J   C,0030,C,0030,,
   GV Cyg    & 47413.4881  &         &        &  Prim  & \cite{1992CoBrn..30....1M} \\  %  1   vis Manek   J   C,0030,C,0030,,
   GV Cyg    & 47414.4798  &         &        &  Prim  & \cite{1992CoBrn..30....1M} \\  %  1   vis Dedoch  A   C,0030,C,0030,,
   GV Cyg    & 47414.4819  &         &        &  Prim  & \cite{1992CoBrn..30....1M} \\  %  1   vis Zahajsky    J   C,0030,C,0030,,
   GV Cyg    & 47414.4826  &         &        &  Prim  & \cite{1992CoBrn..30....1M} \\  %  1   vis Suchan  P   C,0030,C,0030,,
   GV Cyg    & 47414.4847  &         &        &  Prim  & \cite{1992CoBrn..30....1M} \\  %  1   vis Wagner  V   C,0030,C,0030,,
   GV Cyg    & 47415.4742  &         &        &  Prim  & \cite{1992CoBrn..30....1M} \\  %  1   vis Manek   J   C,0030,C,0030,,
   GV Cyg    & 48156.4853  &         &        &  Prim  & \cite{1995CoBrn..31....1B} \\  %  1   vis Borovicka   Jiri    C,0031,C,0031,,
   GV Cyg    & 50283.4538  & 0.0006  &   C    &  Prim  & \cite{1996BBSAG.112....1D} \\  %  10  ccd Diethelm    Roger   B,0112,B,0112,ccd,
   GV Cyg    & 50717.3692  & 0.0007  &   C    &  Prim  & \cite{1998BBSAG.116....1D} \\  %  10  ccd Diethelm    Roger   B,0116,B,0116,,
   GV Cyg    & 51029.4304  & 0.0008  &   C    &  Prim  & \cite{1998BBSAG.118....1D} \\  %  10  ccd Diethelm    Roger   B,0118,B,0118,,
   GV Cyg    & 51773.4174  & 0.0006  &   C    &  Prim  & \cite{2000BBSAG.123....1.} \\  %  10  ccd Diethelm    Roger   B,0123,B,0123,CCD,
   GV Cyg    & 52085.4726  & 0.0004  &   C    &  Prim  & \cite{2001BBSAG.125....1D} \\  %  10  ccd Diethelm    Roger   B,0125,B,0125,,
   GV Cyg    & 52085.4742  & 0.0024  &   C    &  Prim  & \cite{2007OEJV...74....1B} \\  %  10  ccd Safar   Jan C,0034,E,0074,,RL400
   GV Cyg    & 52829.4562  & 0.0001  &   R    &  Prim  & \cite{2006IBVS.5676....1K} \\  %  10  R   Kotkova Lenka   I,5676,,,,
   GV Cyg    & 52876.5170  & 0.0005  &   I    &  Sec   & \cite{2005IBVS.5643....1H} \\  %  10  -Ir Agerer  Franz   D,0172,I,5643,,
   GV Cyg    & 52949.3279  & 0.0022  &   R    &  Prim  & \cite{2004IBVS.5583....1Z} \\  %  10  R   Zejda   Milos   I,5583,,,,RL400
   GV Cyg    & 53246.5307  & 0.0002  &   R    &  Prim  & \cite{2006IBVS.5741....1Z} \\  %  10  ccd Zejda   Milos   I,5741,,,,RL400
   GV Cyg    & 53249.50151 & 0.00007 &   R    &  Prim  & \cite{2006IBVS.5676....1K} \\  %  10  R   Kotkova Lenka   I,5676,,,,
   GV Cyg    & 54006.3710  & 0.0014  &   C    &  Prim  & \cite{2007IBVS.5761....1H} \\  %  10  ccd Schmidt U   D,0183,I,5761,,ST-7
   GV Cyg    & 54062.3514  & 0.0024  &   I    &  Sec   & \cite{2007IBVS.5761....1H} \\  %  10  -Ir Agerer  Franz   D,0183,I,5761,,ST-6
   GV Cyg    & 54312.4833  & 0.0006  &   I    &  Prim  & \cite{2008IBVS.5830....1H} \\  %  10  -Ir Agerer  Franz   D,0193,I,5830,,ST-6
   GV Cyg    & 54317.43688 & 0.0001  &   I    &  Prim  & \cite{2009OEJV..107....1B} \\  %  10  CCD+R   Martin Lehky    OEJV ..
   GV Cyg    & 54748.37494 & 0.00003 &   V    &  Prim  & \cite{2011IBVS.6007....1Z} \\  %  10  CCD+V   P.Zasche-nyx    IBVS 6007 (+/-0.00003)
   GV Cyg    & 55050.5301  & 0.0004  &   I    &  Prim  & \cite{2010IBVS.5941....1H} \\  %  10  ccd IBVS 5941
   GV Cyg    & 55059.4457  & 0.0004  &   I    &  Prim  & \cite{2010IBVS.5941....1H} \\  %  10  ccd IBVS 5941
   GV Cyg    & 55062.4175  & 0.0007  &   I    &  Prim  & \cite{2010IBVS.5941....1H} \\  %  10  ccd IBVS 5941
   GV Cyg    & 55064.3989  & 0.0011  &   I    &  Prim  & \cite{2010IBVS.5941....1H} \\  %  10  ccd IBVS 5941
   GV Cyg    & 55102.5397  & 0.0017  &   I    &  Sec   & \cite{2010IBVS.5941....1H} \\  %  10  ccd IBVS 5941
   GV Cyg    & 55371.5062  & 0.00011 &   RV   &  Prim  & Web source (*)             \\  %  10  ccd Chrastina, RL600, MUO   +/- 0.00013 HJD - prim
   GV Cyg    & 55377.45011 & 0.00005 &   R    &  Prim  & This paper                 \\  %  10  ccd K.Hornoch-OND,nyx   +/- 0.00005 HJD - prim
   GV Cyg    & 55386.36611 & 0.00004 &   R    &  Prim  & This paper                 \\  %  10  ccd Wolf - OND, nyx      +/- 0.00004 HJD - prim
   GV Cyg    & 55420.5413  & 0.00066 &   RV   &  Sec   & Web source (*)             \\  %  10  ccd Chrastina, RL600, MUO   +/- 0.00172 HJD - sec
   GV Cyg    & 55479.4902  & 0.0021  &   I    &  Prim  & \cite{2011IBVS.5984....1H} \\  %  10  -Ir Agerer Franz        D,0215,I,5984,,Sigma 1603
   GV Cyg    & 55482.4625  & 0.0015  &   I    &  Prim  & \cite{2011IBVS.5984....1H} \\  %  10  -Ir Agerer Franz        D,0215,I,5984,,Sigma 1603
   GV Cyg    & 55799.47497 & 0.00004 &   R    &  Prim  & This paper                 \\  %  10  ccd Wolf - OND, nyx       +/- 0.00004 HJD - prim
   GV Cyg    & 55820.27917 & 0.00018 &   R    &  Prim  & This paper                 \\  %  10  ccd Wolf - OND, nyx       +/- 0.00018 HJD - prim
   GV Cyg    & 55850.49502 & 0.00035 &   R    &  Sec   & This paper                 \\  %  10  ccd Wolf - OND, nyx       +/- 0.00035 HJD - sec
   GV Cyg    & 55858.4211  & 0.0037  &   I    &  Sec   & \cite{2012IBVS.6026....1H} \\  %  10  ccd IBVS 6026
   GV Cyg    & 55991.66449 & 0.00006 &   R    &  Prim  & This paper                 \\  %  10  ccd K.Hornoch - OND, nyx     +/- 0.00006 HJD - prim
   GV Cyg    & 56167.5114  & 0.0103  &   I    &  Sec   & \cite{2013IBVS.6070....1H} \\  %  3   ccd Wolf - OND, nyx       +/- 0.00066 HJD - sec, velmi mizerne
   GV Cyg    & 56499.37830 & 0.00066 &   R    &  Sec   & This paper                 \\  %  3   ccd Wolf - OND, nyx       +/- 0.00066 HJD - sec, velmi mizerne
   GV Cyg    & 56527.61333 & 0.00009 &   R    &  Prim  & This paper                 \\  %  10   ccd HKU
  V432 Per   & 35874.370   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   3   phot::  Häussler & Busch    VSS 9.143
  V432 Per   & 36460.505   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 36852.601   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 37946.555   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 37959.581   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 38240.553   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 38289.609   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 38317.592   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 38322.569   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38325.637   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38331.587   &         &        &  Sec   & \cite{1979VeSon...9..125B} \\  %   5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38356.491   &         &        &  Sec   & \cite{1979VeSon...9..125B} \\  %   5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38370.465   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38371.278   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %   5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38373.353   &         &        &  Sec   & \cite{1979VeSon...9..125B} \\  %   5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38373.531   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38385.426   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38399.236   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38399.418   &         &        &  Sec   & \cite{1979VeSon...9..125B} \\  %  5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38406.495   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38410.346   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38439.290   &         &        &  Sec   & \cite{1979VeSon...9..125B} \\  %  5   pg  Häussler & Busch    VSS 9.143
  \hline
\end{tabular}
\begin{tabular}{@{}l l l l l l @{}}
\hline
   System    & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
  V432 Per   & 38440.404   &         &        &  Sec   & \cite{1979VeSon...9..125B} \\  %  5   pg  Häussler & Busch    VSS 9.143
  V432 Per   & 38670.600   &         &        &  Prim  & \cite{1968AN....290..277H} \\  %  3   phot    C.Hoffmeister   AN 290.277
  V432 Per   & 39038.566   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 39058.540   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 39151.292   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 39436.440   &         &        &  Prim  & \cite{1968AN....290..277H} \\  %  3   phot    C.Hoffmeister   AN 290.277
  V432 Per   & 39527.281   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 40624.295   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 40863.492   &         &        &  Prim  & \cite{1976MmSAI..47..229P} \\  %  3   phot    Pinto & Romano  MSAI 47.234
  V432 Per   & 40863.503   &         &        &  Prim  & \cite{1976MmSAI..47..229P} \\  %  3   phot    Pinto & Romano  MSAI 47.234
  V432 Per   & 41008.385   &         &        &  Prim  & \cite{1976MmSAI..47..229P} \\  %  3   phot    Pinto & Romano  MSAI 47.234
  V432 Per   & 41008.395   &         &        &  Prim  & \cite{1976MmSAI..47..229P} \\  %  3   phot    Pinto & Romano  MSAI 47.234
  V432 Per   & 41272.470   &         &        &  Prim  & \cite{1976MmSAI..47..229P} \\  %  3   phot    Pinto & Romano  MSAI 47.234
  V432 Per   & 41335.320   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 41363.306   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 41417.327   &         &        &  Prim  & \cite{1979VeSon...9..125B} \\  %  0   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 41657.316   &         &        &  Prim  & \cite{1976MmSAI..47..229P} \\  %  3   phot    Pinto & Romano  MSAI 47.234
  V432 Per   & 41717.304   &         &        &  Sec   & \cite{1979VeSon...9..125B} \\  %  3   phot    Häussler & Busch    VSS 9.143
  V432 Per   & 42841.344   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 42988.562   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 44166.467   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 45268.472   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 46360.526   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 46705.501   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 46763.397   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 47174.307   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 47205.364   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 47207.265   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 47862.358   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 47924.393   &         &        &  Prim  & \cite{1990BBSAG..94....1.} \\  %  0   vis::   H.Peter     BBS 94
  V432 Per   & 47929.376   &         &        &  Prim  & \cite{1990BBSAG..94....1.} \\  %  0   vis::   H.Peter     BBS 94
  V432 Per   & 47946.407   &         &        &  Sec   & \cite{1990BBSAG..94....1.} \\  %  0   vis::   H.Peter     BBS 94
  V432 Per   & 47956.355   &         &        &  Prim  & \cite{1990BBSAG..94....1.} \\  %  0   vis::   H.Peter     BBS 94
  V432 Per   & 48128.548   &         &        &  Sec   & \cite{1990BBSAG..96....1.} \\  %  1   vis J.Vandenbroere  BBS 96
  V432 Per   & 48163.451   &         &        &  Sec   & \cite{1990BBSAG..96....1.} \\  %  1   vis J.Vandenbroere  BBS 96
  V432 Per   & 48176.474   &         &        &  Sec   & \cite{1990BBSAG..96....1.} \\  %  1   vis J.Vandenbroere  BBS 96
  V432 Per   & 48187.390   &         &        &  Prim  & \cite{1994BAVSR..43..104D} \\  %  3   phot    M.Dahm      BAVR 43.104
  V432 Per   & 48189.435   &         &        &  Sec   & \cite{1990BBSAG..96....1.} \\  %  0   vis::   H.Peter     BBS 96
  V432 Per   & 48481.598   & 0.005   &        &  Sec   & \cite{1991BBSAG..98....1.} \\  %  1   vis J.Vandenbroere  BBS 98
  V432 Per   & 48484.636   & 0.002   &        &  Sec   & \cite{1991BBSAG..98....1.} \\  %  1   vis J.Vandenbroere  BBS 98
  V432 Per   & 48487.525   & 0.004   &        &  Prim  & \cite{1991BBSAG..98....1.} \\  %  1   vis J.Vandenbroere  BBS 98
  V432 Per   & 48601.3739  &         &   B    &  Prim  & \cite{1992IBVS.3797....1A} \\  %  0   phe-B   F.Agerer    IBVS 3797
  V432 Per   & 48601.3741  &         &   V    &  Prim  & \cite{1992IBVS.3797....1A} \\  %  0   phe-V   F.Agerer    IBVS 3797
  V432 Per   & 48602.3331  &         &   B    &  Sec   & \cite{1992IBVS.3797....1A} \\  %  0   phe-B   F.Agerer    IBVS 3797
  V432 Per   & 48602.3338  &         &   V    &  Sec   & \cite{1992IBVS.3797....1A} \\  %  0   phe-V   F.Agerer    IBVS 3797
  V432 Per   & 48602.5246  &         &   V    &  Prim  & \cite{1992IBVS.3797....1A} \\  %  0   phe-V   F.Agerer    IBVS 3797
  V432 Per   & 48602.5247  &         &   B    &  Prim  & \cite{1992IBVS.3797....1A} \\  %  0   phe-B   F.Agerer    IBVS 3797
  V432 Per   & 48624.3711  &         &   B    &  Prim  & \cite{1992IBVS.3797....1A} \\  %  0   phe-B   F.Agerer    IBVS 3797
  V432 Per   & 48624.3713  &         &   V    &  Prim  & \cite{1992IBVS.3797....1A} \\  %  0   phe-V   F.Agerer    IBVS 3797
  V432 Per   & 48624.5662  &         &   V    &  Sec   & \cite{1992IBVS.3797....1A} \\  %  0   phe-V   F.Agerer    IBVS 3797
  V432 Per   & 48624.5675  &         &   B    &  Sec   & \cite{1992IBVS.3797....1A} \\  %  0   phe-B   F.Agerer    IBVS 3797
  V432 Per   & 48645.4552  &         &   V    &  Prim  & \cite{1992IBVS.3797....1A} \\  %  10  phe-V   F.Agerer    IBVS 3797
  V432 Per   & 48832.5116  &         &   B    &  Prim  & \cite{1992IBVS.3797....1A} \\  %  0   phe-B   F.Agerer    IBVS 3797
  V432 Per   & 48832.5118  &         &   V    &  Prim  & \cite{1992IBVS.3797....1A} \\  %  0   phe-V   F.Agerer    IBVS 3797
  V432 Per   & 48893.4584  &         &   B    &  Prim  & \cite{1992IBVS.3797....1A} \\  %  0   phe-B   F.Agerer    IBVS 3797
  V432 Per   & 48893.4590  &         &   V    &  Prim  & \cite{1992IBVS.3797....1A} \\  %  0   phe-V   F.Agerer    IBVS 3797
  V432 Per   & 49268.3380  & 0.0005  &        &  Prim  & \cite{1994BAVSM..68....1H} \\  %  0   phe-V   F.Agerer    BAVM 68
  V432 Per   & 49268.3383  & 0.0002  &        &  Prim  & \cite{1994BAVSM..68....1H} \\  %  0   phe-B   F.Agerer    BAVM 68
  V432 Per   & 49279.462   & 0.003   &        &  Prim  & \cite{1994BBSAG.105....1.} \\  %  1   vis J.Vandenbroere  BBS 105
  V432 Per   & 49371.4483  & 0.0012  &        &  Prim  & \cite{1994BAVSM..68....1H} \\  %  0   phe-B   F.Agerer    BAVM 68
  V432 Per   & 49371.4502  & 0.0013  &        &  Prim  & \cite{1994BAVSM..68....1H} \\  %  0   phe-V   F.Agerer    BAVM 68
  V432 Per   & 49636.5100  & 0.0008  &        &  Sec   & \cite{1995IBVS.4222....1A} \\  %  0   phe-V   F.Agerer    BAVM 80
  V432 Per   & 49636.5108  & 0.0004  &        &  Sec   & \cite{1995IBVS.4222....1A} \\  %  0   phe-B   F.Agerer    BAVM 80
  V432 Per   & 50458.126   &         &        &  Prim  & \cite{VSB23}               \\  %  1   vis H.Maehara   VSB 23.1
  V432 Per   & 50459.126   &         &        &  Sec   & \cite{VSB23}               \\  %  0   vis H.Maehara   VSB 23.1
  V432 Per   & 50718.4086  & 0.0006  &   BV   &  Prim  & \cite{1999IBVS.4712....1A} \\  %  10  phe F.Agerer    BAVM 118
  V432 Per   & 50718.6009  & 0.0004  &   BV   &  Sec   & \cite{1999IBVS.4712....1A} \\  %  10  phe F.Agerer    BAVM 118
  V432 Per   & 50799.281   & 0.003   &        &  Prim  & \cite{1999BBSAG.119....1.} \\  %  1   vis J.Vandenbroere  BBS 119
  V432 Per   & 50812.1304  &         &   BV   &  Sec   & \cite{2002AJ....123..443Y} \\  %  10  phe Yang&Liu    AJ123,443
  V432 Per   & 50813.0882  &         &   BV   &  Prim  & \cite{2002AJ....123..443Y} \\  %  10  phe Yang&Liu    AJ123,443
  V432 Per   & 51099.411   & 0.005   &        &  Prim  & \cite{1999BBSAG.119....1.} \\  %  1   vis J.Vandenbroere  BBS 119
  V432 Per   & 51163.2403  & 0.0009  &        &  Sec   & \cite{1999BBSAG.119....1.} \\  %  10  phe E.Blättler  BBS 119
  V432 Per   & 51370.8010  &         &        &  Prim  & \cite{2006OEJV...23...13P} \\  %  10  ccd Paschke Anton       0,home,,,,Rotse
  V432 Per   & 51602.3310  &         &        &  Prim  & \cite{BRNO32}              \\  %  1   vis O.Pejcha    BRNO 32
  V432 Per   & 51797.44120 &         &        &  Prim  & \cite{2007OEJV...74....1B} \\  %  1   vis Zahajský J. OEJV 74
  V432 Per   & 51889.8058  & 0.0001  &   C    &  Prim  & \cite{2001IBVS.5040....1N} \\  %  10  phe R.H.Nelson  IBVS 5040
  V432 Per   & 51901.2965  & 0.0017  &   V    &  Prim  & \cite{2002IBVS.5296....1A} \\  %  10  phe F.Agerer    BAVM 152
  V432 Per   & 51911.2699  & 0.0008  &   R    &  Prim  & \cite{2001IBVS.5056....1P} \\  %  0   phe-R   T.Pribulla et al.   IBVS 5056
  V432 Per   & 51911.2714  & 0.0007  &   B    &  Prim  & \cite{2001IBVS.5056....1P} \\  %  0   phe-B   T.Pribulla et al.   IBVS 5056
  V432 Per   & 51911.2728  & 0.0012  &   V    &  Prim  & \cite{2001IBVS.5056....1P} \\  %  0   phe-V   T.Pribulla et al.   IBVS 5056
  V432 Per   & 51960.334   & 0.002   &        &  Prim  & \cite{2001BBSAG.124....1D} \\  %  10  phe R.Diethelm  BBS 124
  V432 Per   & 52193.3865  & 0.0006  &        &  Prim  & \cite{2001BBSAG.126....1B} \\  %  10  phe E.Blättler  BBS 126
  V432 Per   & 52320.2634  & 0.0002  &  UBV   &  Prim  & \cite{2002IBVS.5341....1P} \\  %  10  phe T.Pribulla et al.   IBVS 5341
  V432 Per   & 52516.9010  & 0.00004 &   C    &  Prim  & \cite{2003IBVS.5371....1N} \\  %  10  phe R.Nelson    IBVS 5371
  V432 Per   & 52547.3745  & 0.0003  &  UBV   &  Sec   & \cite{2002IBVS.5341....1P} \\  %  10  phe T.Pribulla et al.   IBVS 5341
  V432 Per   & 52547.5653  & 0.0003  &  UBV   &  Prim  & \cite{2002IBVS.5341....1P} \\  %  10  phe T.Pribulla et al.   IBVS 5341
  V432 Per   & 52550.8236  & 0.0004  &   C    &  Sec   & \cite{2003IBVS.5371....1N} \\  %  10  phe R.Nelson    IBVS 5371
    \hline
\end{tabular}
\begin{tabular}{@{}l l l l l l @{}}
\hline
   System    & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
  V432 Per   & 52578.4229  & 0.0002  &   C    &  Sec   & \cite{2003IBVS.5399....1B} \\  %  10  phe V.Bakis et al.  IBVS 5399
  V432 Per   & 52585.3201  & 0.0003  &  BV    &  Sec   & \cite{2002IBVS.5341....1P} \\  %  10  phe T.Pribulla et al.   IBVS 5341
  V432 Per   & 52588.0021  &         &   V    &  Sec   & \cite{VSB40}               \\  %  10  phe-hel K.Nagai     homepage
  V432 Per   & 52588.1943  &         &   V    &  Prim  & \cite{VSB40}               \\  %  10  phe-hel K.Nagai     homepage
  V432 Per   & 52617.9042  &         &   V    &  Sec   & \cite{VSB40}               \\  %  10  phe-hel K.Nagai     homepage
  V432 Per   & 52618.0953  &         &   V    &  Prim  & \cite{VSB40}               \\  %  10  phe-hel K.Nagai     homepage
  V432 Per   & 52897.52960 & 0.0001  &   R    &  Prim  & \cite{2006IBVS.5676....1K} \\  %  10  phe Ondrejov obs.   UNP.
  V432 Per   & 52902.5124  & 0.0001  &   I    &  Prim  & \cite{2005IBVS.5643....1H} \\  %  10  phe Rätz, M.    IBVS 5643
  V432 Per   & 52917.4605  & 0.0002  &   C    &  Prim  & \cite{2003IBVS.5464....1B} \\  %  10  phe V.Bakis     IBVS 5464
  V432 Per   & 52924.3608  & 0.0001  &   C    &  Prim  & \cite{2005IBVS.5592....1K} \\  %  10  phe Krajci      IBVS 5592
  V432 Per   & 52927.6188  & 0.0001  &  VRI   &  Sec   & \cite{2005IBVS.5668....1P} \\  %  10  phe Pribulla et al  IBVS 5668
  V432 Per   & 52941.4189  & 0.0001  &  VRI   &  Sec   & \cite{2005IBVS.5668....1P} \\  %  10  phe Pribulla et al  IBVS 5668
  V432 Per   & 52941.6096  & 0.0001  &  VR    &  Prim  & \cite{2005IBVS.5668....1P} \\  %  10  phe Pribulla et al  IBVS 5668
  V432 Per   & 52949.4700  & 0.0038  &   R    &  Sec   & \cite{2004IBVS.5583....1Z} \\  %  10  phe M.Zejda     IBVS 5583
  V432 Per   & 52949.6590  & 0.0029  &   R    &  Prim  & \cite{2004IBVS.5583....1Z} \\  %  10  phe M.Zejda     IBVS 5583
  V432 Per   & 52981.4757  & 0.0004  &   I    &  Prim  & \cite{2005IBVS.5643....1H} \\  %  10  phe Rätz, M.    IBVS 5643
  V432 Per   & 53022.1057  & 0.0009  &   C    &  Prim  & \cite{2005IBVS.5592....1K} \\  %  10  phe Krajci      IBVS 5592
  V432 Per   & 53316.4889  & 0.0030  &   I    &  Prim  & \cite{2005IBVS.5657....1H} \\  %  10  phe K.Poschinger    IBVS 5657
  V432 Per   & 53317.2568  & 0.0002  &   C    &  Prim  & \cite{2006IBVS.5694....1K} \\  %  10  phe C.-H.Kim    IBVS 5694
  V432 Per   & 53345.2378  & 0.0001  &   VRI  &  Prim  & \cite{2005IBVS.5668....1P} \\  %  10  phe Pribulla et al  IBVS 5668
  V432 Per   & 53631.1896  &         &   V    &  Prim  & \cite{VSB44}               \\  %  10  phe-hel K.Nagai     homepage
  V432 Per   & 53649.39671 & 0.0001  &   R    &  Sec   & \cite{2007OEJV...74....1B} \\  %  10  CCD+R   L.Brat      OEJV 74
  V432 Per   & 53683.3202  & 0.0008  &   I    &  Prim  & \cite{2006IBVS.5731....1H} \\  %  10  phe Rätz, M.    IBVS 5731
  V432 Per   & 53686.00387 & 0.00007 &   C    &  Prim  & \cite{2006IBVS.5694....1K} \\  %  10  phe C.-H.Kim    IBVS 5694
  V432 Per   & 53689.0702  & 0.0001  &   C    &  Prim  & \cite{2006IBVS.5694....1K} \\  %  10  phe C.-H.Kim    IBVS 5694
  V432 Per   & 53693.28634 & 0.00008 &   C    &  Prim  & \cite{2006IBVS.5694....1K} \\  %  10  phe C.-H.Kim    IBVS 5694
  V432 Per   & 53701.3355  & 0.0003  &   I    &  Prim  & \cite{2006IBVS.5731....1H} \\  %  10  phe Rätz, M.    IBVS 5731
  V432 Per   & 53705.5526  & 0.0009  &   I    &  Prim  & \cite{2006IBVS.5731....1H} \\  %  10  phe F.Agerer    IBVS 5731
  V432 Per   & 53983.4548  & 0.0003  &   C    &  Prim  & \cite{2007IBVS.5746....1D} \\  %  10  phe S.S.Dogru   IBVS 5746
  V432 Per   & 53992.4620  & 0.0001  &   V    &  Sec   & \cite{2006IBVS.5736....1C} \\  %  10  phe Csizmadia   IBVS 5736
  V432 Per   & 54002.42856 & 0.0001  &   R    &  Sec   & \cite{2007OEJV...74....1B} \\  %  10  CCD+R   L.Brat      OEJV 74
  V432 Per   & 54003.3866  & 0.0001  &   V    &  Prim  & \cite{2007IBVS.5777....1P} \\  %  10  phe S.Parimucha IBVS 5777
  V432 Per   & 54016.802   & 0.001   &   R    &  Prim  & \cite{2007IBVS.5760....1N} \\  %  10  phe R.H.Nelson  IBVS 5760
  V432 Per   & 54017.5696  & 0.0001  &   V    &  Prim  & \cite{2007IBVS.5777....1P} \\  %  10  phe S.Parimucha IBVS 5777
  V432 Per   & 54093.2740  & 0.0003  &   I    &  Sec   & \cite{2007IBVS.5802....1H} \\  %  10  phe Ratz+Ratz   IBVS 5802
  V432 Per   & 54117.2300  & 0.0001  &   R    &  Prim  & \cite{2009IBVS.5897....1L} \\  %  10  CCD_R   A.Liakos    IBVS 5897
  V432 Per   & 54131.6044  & 0.0005  &  VRI   &  Sec   & \cite{2008IBVS.5820....1N} \\  %  10  CCDVRI  R.Nelson    IBVS 5820
  V432 Per   & 54131.7959  & 0.0002  &  VRI   &  Prim  & \cite{2008IBVS.5820....1N} \\  %  10  CCDVRI  R.Nelson    IBVS 5820
  V432 Per   & 54133.7124  & 0.0002  &  VRI   &  Prim  & \cite{2008IBVS.5820....1N} \\  %  10  CCDVRI  R.Nelson    IBVS 5820
  V432 Per   & 54134.7123  & 0.0001  &  VRI   &  Sec   & \cite{2008IBVS.5820....1N} \\  %  0   CCDVRI  R.Nelson    IBVS 5820
  V432 Per   & 54135.4386  & 0.0015  &        &  Sec   & This paper                 \\  %  10  phe Hanzl - nyx UNP.=upraveno!
  V432 Per   & 54174.3426  & 0.0011  &        &  Prim  & This paper                 \\  %  10  phe Hanzl - nyx UNP.
  V432 Per   & 54185.6516  & 0.0005  &   R    &  Sec   & \cite{2008IBVS.5820....1N} \\  %  10  CCDR    R.Nelson    IBVS 5820
  V432 Per   & 54389.3808  & 0.0001  &   V    &  Prim  & \cite{2008IBVS.5835....1B} \\  %  10  CCD+V   Borkovits   IBVS 5835
  V432 Per   & 54418.7038  & 0.0002  &  VRI   &  Sec   & \cite{2008IBVS.5820....1N} \\  %  10  CCDVRI  R.Nelson    IBVS 5820
  V432 Per   & 54434.2272  & 0.0001  &   C    &  Prim  & \cite{2009IBVS.5898....1P} \\  %  10  CCD IBVS 5898
  V432 Per   & 54480.4152  & 0.0005  &   C    &  Sec   & \cite{2009IBVS.5898....1P} \\  %  10  CCD IBVS 5898
  V432 Per   & 54489.4239  & 0.0003  &   C    &  Prim  & \cite{2009IBVS.5898....1P} \\  %  10  CCD IBVS 5898
  V432 Per   & 54514.3379  & 0.0004  &   I    &  Prim  & \cite{2010IBVS.5918....1H} \\  %  10  CCD IBVS 5918
  V432 Per   & 54799.1376  &         &   V    &  Prim  & \cite{VSB48}               \\  %  10  V   Itoh Hiroshi        J,0048,,,,30SC+DSI-Pro
  V432 Per   & 54819.8346  & 0.0001  &   R    &  Prim  & \cite{2009IBVS.5875....1N} \\  %  10  CCD IBVS 5875
  V432 Per   & 54827.3088  & 0.0002  &  UI    &  Sec   & \cite{2010IBVS.5918....1H} \\  %  10  CCD IBVS 5918
  V432 Per   & 54831.7196  & 0.0006  &   V    &  Prim  & \cite{2009IBVS.5871....1D} \\  %  10  CCD R.Diethelm  IBVS 5871
  V432 Per   & 54831.3352  & 0.0004  &   I    &  Prim  & \cite{2010IBVS.5918....1H} \\  %  10  CCD IBVS 5918
  V432 Per   & 54831.5255  & 0.0004  &   I    &  Sec   & \cite{2010IBVS.5918....1H} \\  %  10  CCD IBVS 5918
  V432 Per   & 54842.2597  & 0.0006  &   I    &  Sec   & \cite{2010IBVS.5918....1H} \\  %  10  CCD IBVS 5918
  V432 Per   & 54842.4516  & 0.0006  &   I    &  Prim  & \cite{2010IBVS.5918....1H} \\  %  10  CCD IBVS 5918
  V432 Per   & 54841.6843  & 0.0001  &   V    &  Prim  & \cite{2010IBVS.5938....1D} \\  %  10  CCD_V   S.W.Dworak  IBVS 5938
  V432 Per   & 54871.5814  & 0.0001  &   V    &  Prim  & \cite{2010IBVS.5938....1D} \\  %  10  CCD_V   S.W.Dworak  IBVS 5938
  V432 Per   & 55052.5010  & 0.0001  &   V    &  Prim  & \cite{2011IBVS.5980....1P} \\  %  10  V   Parimucha Stefan    I,5980,,,,265mm+MeadeD
  V432 Per   & 55065.9185  & 0.0002  &   R    &  Prim  & \cite{2010IBVS.5929....1N} \\  %  10  CCD IBVS 5929
  V432 Per   & 55076.4580  & 0.0001  &   V    &  Sec   & \cite{2011IBVS.5980....1P} \\  %  10  ccd IBVS 5980
  V432 Per   & 55095.4324  & 0.0002  &   V    &  Prim  & \cite{2011IBVS.5980....1P} \\  %  10  V   Parimucha Stefan    I,5980,,,,265mm+MeadeD
  V432 Per   & 55155.4190  & 0.0005  &   I    &  Sec   & \cite{2010IBVS.5941....1H} \\  %  10  ccd IBVS 5941
  V432 Per   & 55155.6122  & 0.0011  &   I    &  Prim  & \cite{2010IBVS.5941....1H} \\  %  10  ccd IBVS 5941
  V432 Per   & 55181.6748  & 0.0001  &   V    &  Prim  & \cite{2010IBVS.5920....1D} \\  %  10  CCD IBVS 5920
  V432 Per   & 55212.3414  & 0.0001  &   V    &  Prim  & \cite{2011IBVS.5980....1P} \\  %  10  ccd IBVS 5980
  V432 Per   & 55477.3971  & 0.0002  &   R    &  Sec   & \cite{2011IBVS.5980....1P} \\  %  10  ccd IBVS 5980
  V432 Per   & 55484.8719  & 0.0001  &   V    &  Prim  & \cite{2011IBVS.5960....1D} \\  %  10  ccd IBVS 5960
  V432 Per   & 55555.9721  &         &   V    &  Sec   & \cite{VSB51}               \\  %  10  V   Itoh Hiroshi        J,0051,,,,30SC+DSI-Pro
  V432 Per   & 55800.5236  & 0.0002  &   V    &  Sec   & \cite{2013IBVS.6044....1P} \\  %  10  ccd IBVS 6044
  V432 Per   & 55846.9043  & 0.0003  &   V    &  Sec   & \cite{2012IBVS.6011....1D} \\  %  10  ccd IBVS 6011
  V432 Per   & 55849.3930  & 0.0022  &   C    &  Prim  & \cite{2013IBVS.6070....1H} \\
  V432 Per   & 55849.5905  & 0.0054  &   C    &  Sec   & \cite{2013IBVS.6070....1H} \\
  V432 Per   & 55882.1662  &         &   V    &  Sec   & \cite{VSB53}               \\  %  10  V   Itoh Hiroshi        J,0053,,,,30SC+DSI-Pro
  V432 Per   & 55887.5332  & 0.0001  &  UI    &  Sec   & \cite{2013IBVS.6070....1H} \\
  V432 Per   & 55894.2424  & 0.0006  &   I    &  Prim  & \cite{2012IBVS.6026....1H} \\  %  10  ccd IBVS 6026
  V432 Per   & 55894.4322  & 0.0020  &   I    &  Sec   & \cite{2012IBVS.6026....1H} \\  %  10  ccd IBVS 6026
  V432 Per   & 56182.4883  & 0.0003  &   R    &  Prim  & \cite{2013IBVS.6044....1P} \\  %  10  ccd IBVS 6044
  V432 Per   & 56222.5454  & 0.0005  &   V    &  Sec   & \cite{2013IBVS.6044....1P} \\  %  10  ccd IBVS 6044
  V432 Per   & 56249.9515  &         &   G    &  Prim  & \cite{VSB55}               \\  %  10  cG  Hirosawa Kenji      J,0055,,,,13R+CANON-EO
  V432 Per   & 56251.1011  &         &   V    &  Prim  & \cite{VSB55}               \\  %  10  V   Itoh Hiroshi        J,0055,,,,30SC+ST-9XE
  V432 Per   & 56251.2926  &         &   V    &  Sec   & \cite{VSB55}               \\  %  10  V   Itoh Hiroshi        J,0055,,,,30SC+ST-9XE
  V432 Per   & 56297.6737  & 0.0002  &   V    &  Sec   & \cite{2013IBVS.6063....1D} \\  %  10  ccd IBVS 6063
  V432 Per   & 56525.54899 & 0.00008 &   R    &  Prim  & This paper                 \\  %  10  ccd Hku
  V432 Per   & 56526.50790 & 0.00012 &   R    &  Sec   & This paper                 \\  %  10  ccd Hku
  V432 Per   & 56550.46358 & 0.0001  &   I    &  Prim  & \cite{OEJV160}             \\
  \hline
\end{tabular}
\begin{tabular}{@{}l l l l l l @{}}
\hline
   System    & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
 BD +42 2782 & 41867.79666 & 0.00287 &   B    &  Prim  & \cite{IBVS5600}            \\  %  1   +/- 0.00287 HJD  - data IBVS 5600
 BD +42 2782 & 41867.99227 & 0.00625 &   B    &  Sec   & \cite{IBVS5600}            \\  %  1   +/- 0.00625 HJD  - data IBVS 5600
 BD +42 2782 & 42266.07510 & 0.00217 &   B    &  Prim  & \cite{IBVS5600}            \\  %  1   +/- 0.00217 HJD  - data IBVS 5600
 BD +42 2782 & 42266.26996 & 0.00272 &   B    &  Sec   & \cite{IBVS5600}            \\  %  1   +/- 0.00272 HJD  - data IBVS 5600
 BD +42 2782 & 42846.11464 & 0.00676 &   B    &  Prim  & \cite{IBVS5600}            \\  %  1   +/- 0.00676 HJD  - data IBVS 5600
 BD +42 2782 & 42846.29986 & 0.00577 &   B    &  Sec   & \cite{IBVS5600}            \\  %  1   +/- 0.00577 HJD  - data IBVS 5600
 BD +42 2782 & 44019.49849 & 0.00308 &   B    &  Prim  & \cite{IBVS5600}            \\  %  1   +/- 0.00308 HJD  - data IBVS 5600
 BD +42 2782 & 44019.67193 & 0.03137 &   B    &  Sec   & \cite{IBVS5600}            \\  %  1   +/- 0.03137 HJD  - data IBVS 5600
 BD +42 2782 & 44423.337   &         &   B    &  Prim  & \cite{IBVS5600}            \\  %  10  prim    ccd IBVS 5600
 BD +42 2782 & 45537.68666 & 0.00277 &   B    &  Sec   & \cite{IBVS5600}            \\  %  1   +/- 0.00277 HJD  - data IBVS 5600
 BD +42 2782 & 45537.87380 & 0.00317 &   B    &  Prim  & \cite{IBVS5600}            \\  %  1   +/- 0.00317 HJD  - data IBVS 5600
 BD +42 2782 & 48459.28200 & 0.0045  &B$_T$V$_T$& Sec  & TYCHO - This paper         \\  %  1   TYCHO +/- 0.0045
 BD +42 2782 & 51312.59984 & 0.00206 &   C    &  Prim  & NSVS - This paper          \\  %  1   NSVS +/- 0.00206 HJD
 BD +42 2782 & 51312.78408 & 0.00082 &   C    &  Sec   & NSVS - This paper          \\  %  1   NSVS +/- 0.00082 HJD
 BD +42 2782 & 51376.07968 & 0.00096 &   C    &  Sec   & NSVS - This paper          \\  %  1   NSVS +/- 0.00096 HJD
 BD +42 2782 & 51376.26830 & 0.00123 &   C    &  Prim  & NSVS - This paper          \\  %  1   NSVS +/- 0.00123 HJD
 BD +42 2782 & 51429.38675 & 0.00466 &   C    &  Sec   & NSVS - This paper          \\  %  1   NSVS +/- 0.00466 HJD
 BD +42 2782 & 51429.57057 & 0.00092 &   C    &  Prim  & NSVS - This paper          \\  %  1   NSVS +/- 0.00092 HJD
 BD +42 2782 & 51475.28723 & 0.00058 &   C    &  Sec   & NSVS - This paper          \\  %  1   NSVS +/- 0.00058 HJD
 BD +42 2782 & 51475.47079 & 0.00566 &   C    &  Prim  & NSVS - This paper          \\  %  1   NSVS +/- 0.00566 HJD
 BD +42 2782 & 53128.56228 & 0.00032 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00032 HJD  WASP
 BD +42 2782 & 53129.67415 & 0.00035 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00035 HJD  WASP
 BD +42 2782 & 53130.59945 & 0.00024 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00024 HJD  WASP
 BD +42 2782 & 53132.63466 & 0.00037 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00037 HJD  WASP
 BD +42 2782 & 53137.63098 & 0.00018 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 53138.55720 & 0.00023 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 53139.66729 & 0.00009 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00009 HJD  WASP
 BD +42 2782 & 53140.59279 & 0.00021 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00021 HJD  WASP
 BD +42 2782 & 53141.51746 & 0.00032 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00032 HJD  WASP
 BD +42 2782 & 53141.70245 & 0.00066 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00066 HJD  WASP
 BD +42 2782 & 53153.54832 & 0.00032 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00032 HJD  WASP
 BD +42 2782 & 53154.47270 & 0.00025 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 53154.65841 & 0.00025 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 53155.58286 & 0.00027 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00027 HJD  WASP
 BD +42 2782 & 53156.50958 & 0.00017 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00017 HJD  WASP
 BD +42 2782 & 53156.69380 & 0.00047 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00047 HJD  WASP
 BD +42 2782 & 53157.43370 & 0.00021 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00021 HJD  WASP
 BD +42 2782 & 53157.61940 & 0.00034 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00034 HJD  WASP
 BD +42 2782 & 53158.54451 & 0.00028 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00028 HJD  WASP
 BD +42 2782 & 53159.46980 & 0.00021 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00021 HJD  WASP
 BD +42 2782 & 53159.65502 & 0.00024 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00024 HJD  WASP
 BD +42 2782 & 53160.58022 & 0.00024 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00024 HJD  WASP
 BD +42 2782 & 53161.50652 & 0.00019 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00019 HJD  WASP
 BD +42 2782 & 53161.69000 & 0.00138 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00138 HJD  WASP
 BD +42 2782 & 53162.43056 & 0.00038 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00038 HJD  WASP
 BD +42 2782 & 53162.61626 & 0.00022 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00022 HJD  WASP
 BD +42 2782 & 53163.54244 & 0.00026 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00026 HJD  WASP
 BD +42 2782 & 53164.65205 & 0.00029 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00029 HJD  WASP
 BD +42 2782 & 53164.6523  & 0.0002  &   RI   &  Sec   & \cite{2007AJ....133..255L} \\  %  10  sec ccd 2007AJ....133..255L
 BD +42 2782 & 53165.57716 & 0.00027 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00027 HJD  WASP
 BD +42 2782 & 53166.50324 & 0.00018 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 53166.68748 & 0.00027 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00027 HJD  WASP
 BD +42 2782 & 53167.42844 & 0.00038 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00038 HJD  WASP
 BD +42 2782 & 53167.61350 & 0.00018 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 53168.53770 & 0.00029 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00029 HJD  WASP
 BD +42 2782 & 53169.46464 & 0.00037 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00037 HJD  WASP
 BD +42 2782 & 53169.64815 & 0.00019 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00019 HJD  WASP
 BD +42 2782 & 53170.57520 & 0.00027 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00027 HJD  WASP
 BD +42 2782 & 53170.7596  & 0.0001  &  RI    &  Prim  & \cite{2007AJ....133..255L} \\  %  10  prim    ccd 2007AJ....133..255L
 BD +42 2782 & 53171.49962 & 0.00019 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00019 HJD  WASP
 BD +42 2782 & 53172.60955 & 0.00029 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00029 HJD  WASP
 BD +42 2782 & 53173.53645 & 0.00038 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00038 HJD  WASP
 BD +42 2782 & 53174.46111 & 0.00018 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 53174.64640 & 0.00034 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00034 HJD  WASP
 BD +42 2782 & 53175.56965 & 0.00065 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00065 HJD  WASP
 BD +42 2782 & 53178.53250 & 0.00041 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00041 HJD  WASP
 BD +42 2782 & 53180.56866 & 0.00040 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00040 HJD  WASP
 BD +42 2782 & 53181.49434 & 0.00029 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00029 HJD  WASP
 BD +42 2782 & 53183.53070 & 0.00061 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00061 HJD  WASP
 BD +42 2782 & 53184.45483 & 0.00023 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 53185.56450 & 0.00032 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00032 HJD  WASP
 BD +42 2782 & 53188.52631 & 0.00034 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00034 HJD  WASP
 BD +42 2782 & 53189.45238 & 0.00027 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00027 HJD  WASP
 BD +42 2782 & 53190.56243 & 0.00046 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00046 HJD  WASP
 BD +42 2782 & 53191.48853 & 0.00061 &   W    &  Prim  & WASP - This paper          \\  %  1   +/- 0.00061 HJD  WASP mizerne
 BD +42 2782 & 53192.41371 & 0.00035 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00035 HJD  WASP
 BD +42 2782 & 53192.59784 & 0.00085 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00085 HJD  WASP
 BD +42 2782 & 53193.52351 & 0.00068 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00068 HJD  WASP
 BD +42 2782 & 53194.44901 & 0.00025 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 53195.55916 & 0.00032 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00032 HJD  WASP
 BD +42 2782 & 53196.48520 & 0.00069 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00069 HJD  WASP
 BD +42 2782 & 53197.41023 & 0.00047 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00047 HJD  WASP
 BD +42 2782 & 53198.52082 & 0.00019 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00019 HJD  WASP
 BD +42 2782 & 53199.44620 & 0.00023 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 53200.55644 & 0.00064 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00064 HJD  WASP
 BD +42 2782 & 53201.48194 & 0.00028 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00028 HJD  WASP
 BD +42 2782 & 53203.51772 & 0.00045 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00045 HJD  WASP
  \hline
\end{tabular}
\begin{tabular}{@{}l l l l l l @{}}
\hline
   System    & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
 BD +42 2782 & 53205.55329 & 0.00062 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00062 HJD  WASP
 BD +42 2782 & 53206.48032 & 0.00348 &   W    &  Sec   & WASP - This paper          \\  %  3   +/- 0.00348 HJD  WASP nic moc
 BD +42 2782 & 53207.40477 & 0.00025 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 53208.51424 & 0.00022 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00022 HJD  WASP
 BD +42 2782 & 53209.44115 & 0.00069 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00069 HJD  WASP
 BD +42 2782 & 53212.40258 & 0.00092 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00092 HJD  WASP
 BD +42 2782 & 53217.39913 & 0.00085 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00085 HJD  WASP
 BD +42 2782 & 53218.50848 & 0.00069 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00069 HJD  WASP
 BD +42 2782 & 53219.43476 & 0.00046 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00046 HJD  WASP
 BD +42 2782 & 53220.54431 & 0.00049 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00049 HJD  WASP
 BD +42 2782 & 53223.50555 & 0.00018 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 53224.43112 & 0.00018 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 53226.46740 & 0.00025 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 53227.39278 & 0.00065 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00065 HJD  WASP
 BD +42 2782 & 53228.50312 & 0.00026 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00026 HJD  WASP
 BD +42 2782 & 53229.42877 & 0.00036 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00036 HJD  WASP
 BD +42 2782 & 53231.46435 & 0.00015 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00015 HJD  WASP
 BD +42 2782 & 53232.39024 & 0.00034 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00034 HJD  WASP
 BD +42 2782 & 53236.46070 & 0.00059 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00059 HJD  WASP
 BD +42 2782 & 53237.38668 & 0.00029 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00029 HJD  WASP
 BD +42 2782 & 53239.42343 & 0.00045 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00045 HJD  WASP
 BD +42 2782 & 53241.45735 & 0.00083 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00083 HJD  WASP
 BD +42 2782 & 53242.38445 & 0.00042 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00042 HJD  WASP
 BD +42 2782 & 53246.45520 & 0.00038 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00038 HJD  WASP
 BD +42 2782 & 53247.38210 & 0.00019 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00019 HJD  WASP
 BD +42 2782 & 53249.41724 & 0.00050 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00050 HJD  WASP
 BD +42 2782 & 53252.37842 & 0.00038 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00038 HJD  WASP
 BD +42 2782 & 53259.41142 & 0.00069 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00069 HJD  WASP
 BD +42 2782 & 53262.37464 & 0.00109 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00109 HJD  WASP
 BD +42 2782 & 53277.36218 & 0.00025 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 53282.5439  & 0.0005  &   RI   &  Prim  & \cite{2007AJ....133..255L} \\  %  10  prim    ccd 2007AJ....133..255L
 BD +42 2782 & 53831.66078 & 0.00163 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00163 HJD  WASP
 BD +42 2782 & 53833.69638 & 0.00037 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00037 HJD  WASP
 BD +42 2782 & 53851.64678 & 0.00032 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00032 HJD  WASP
 BD +42 2782 & 53852.57104 & 0.00027 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00027 HJD  WASP
 BD +42 2782 & 53854.60804 & 0.00048 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00048 HJD  WASP
 BD +42 2782 & 53856.64257 & 0.00026 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00026 HJD  WASP
 BD +42 2782 & 53884.59309 & 0.00025 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 53885.51945 & 0.00059 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00059 HJD  WASP
 BD +42 2782 & 53887.55706 & 0.00059 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00059 HJD  WASP
 BD +42 2782 & 53902.54460 & 0.00012 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 53903.47082 & 0.00028 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00028 HJD  WASP
 BD +42 2782 & 53903.65528 & 0.00020 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00020 HJD  WASP
 BD +42 2782 & 53906.61562 & 0.00032 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00032 HJD  WASP
 BD +42 2782 & 53920.49772 & 0.00036 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00036 HJD  WASP
 BD +42 2782 & 53921.42263 & 0.00016 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00016 HJD  WASP
 BD +42 2782 & 53922.53291 & 0.00033 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00033 HJD  WASP
 BD +42 2782 & 53923.45877 & 0.00015 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00015 HJD  WASP
 BD +42 2782 & 53938.44956 & 0.00023 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 53942.52155 & 0.00014 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00014 HJD  WASP
 BD +42 2782 & 53943.44553 & 0.00011 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00011 HJD  WASP
 BD +42 2782 & 53945.48266 & 0.00017 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00017 HJD  WASP
 BD +42 2782 & 53947.51823 & 0.00039 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00039 HJD  WASP
 BD +42 2782 & 53948.44298 & 0.00023 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 53950.48016 & 0.00160 &   W    &  Sec   & WASP - This paper          \\  %  5   +/- 0.00160 HJD  WASP nic moc
 BD +42 2782 & 54190.70567 & 0.00013 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00013 HJD  WASP
 BD +42 2782 & 54191.63197 & 0.00021 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00021 HJD  WASP
 BD +42 2782 & 54204.58635 & 0.00063 &   W    &  Prim  & WASP - This paper          \\  %  3   +/- 0.00063 HJD  WASP  nic moc
 BD +42 2782 & 54206.62144 & 0.00023 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 54208.65838 & 0.00013 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00013 HJD  WASP
 BD +42 2782 & 54210.69360 & 0.00012 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54213.65577 & 0.00050 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00050 HJD  WASP
 BD +42 2782 & 54214.58027 & 0.00030 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00030 HJD  WASP
 BD +42 2782 & 54215.5055  & 0.0000  &  BVR   &  Sec   & \cite{2007IBVS.5791....1G} \\  %  10  sec ccd IBVS 5791
 BD +42 2782 & 54216.4314  & 0.0001  &  BR    &  Prim  & \cite{2007IBVS.5791....1G} \\  %  10  prim    ccd IBVS 5791
 BD +42 2782 & 54216.61561 & 0.00012 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54217.54128 & 0.00032 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00032 HJD  WASP
 BD +42 2782 & 54218.65236 & 0.00017 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00017 HJD  WASP
 BD +42 2782 & 54219.57700 & 0.00010 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00010 HJD  WASP
 BD +42 2782 & 54222.53872 & 0.00017 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00017 HJD  WASP
 BD +42 2782 & 54223.64842 & 0.00012 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54225.68478 & 0.00082 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00082 HJD  WASP
 BD +42 2782 & 54226.60977 & 0.00063 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00063 HJD  WASP
 BD +42 2782 & 54227.53571 & 0.00023 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 54230.68138 & 0.00165 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00165 HJD  WASP
 BD +42 2782 & 54231.60718 & 0.00011 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00011 HJD  WASP
 BD +42 2782 & 54232.53280 & 0.00021 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00021 HJD  WASP
 BD +42 2782 & 54233.64334 & 0.00015 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00015 HJD  WASP
 BD +42 2782 & 54235.49401 & 0.00012 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54235.67943 & 0.00010 &   W    &  Prim  & WASP - This paper          \\  %  5   +/- 0.00010 HJD  WASP double!
 BD +42 2782 & 54236.60458 & 0.00120 &   W    &  Sec   & WASP - This paper          \\  %  3   +/- 0.00120 HJD  WASP - nic moc, bida
 BD +42 2782 & 54247.52452 & 0.00016 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00016 HJD  WASP
 BD +42 2782 & 54249.55930 & 0.00018 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 54250.48529 & 0.00015 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00015 HJD  WASP
 BD +42 2782 & 54250.66947 & 0.00017 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00017 HJD  WASP
 BD +42 2782 & 54251.59531 & 0.00018 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 54252.52070 & 0.00015 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00015 HJD  WASP
  \hline
\end{tabular}
\begin{tabular}{@{}l l l l l l @{}}
\hline
   System    & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
 BD +42 2782 & 54254.55660 & 0.00032 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00032 HJD  WASP
 BD +42 2782 & 54256.59172 & 0.00009 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00009 HJD  WASP
 BD +42 2782 & 54260.47961 & 0.00017 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00017 HJD  WASP
 BD +42 2782 & 54261.58945 & 0.00015 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00015 HJD  WASP
 BD +42 2782 & 54262.51469 & 0.00025 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 54263.44025 & 0.00013 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00013 HJD  WASP
 BD +42 2782 & 54263.62409 & 0.00023 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 54264.55086 & 0.00011 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00011 HJD  WASP
 BD +42 2782 & 54265.47480 & 0.00012 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54265.66090 & 0.00019 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00019 HJD  WASP
 BD +42 2782 & 54266.58510 & 0.00018 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 54267.51302 & 0.00021 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00021 HJD  WASP
 BD +42 2782 & 54268.62233 & 0.00020 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00020 HJD  WASP
 BD +42 2782 & 54269.54711 & 0.00025 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 54270.47309 & 0.00019 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00019 HJD  WASP
 BD +42 2782 & 54271.58416 & 0.00028 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00028 HJD  WASP
 BD +42 2782 & 54272.50774 & 0.00012 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54273.43435 & 0.00009 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00009 HJD  WASP
 BD +42 2782 & 54273.61802 & 0.00064 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00064 HJD  WASP
 BD +42 2782 & 54274.54554 & 0.00029 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00029 HJD  WASP
 BD +42 2782 & 54275.46864 & 0.00023 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 54277.50602 & 0.00013 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00013 HJD  WASP
 BD +42 2782 & 54278.43054 & 0.00012 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54278.61613 & 0.00018 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 54279.54120 & 0.00034 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00034 HJD  WASP
 BD +42 2782 & 54280.46831 & 0.00129 &   W    &  Prim  & WASP - This paper          \\  %  1   +/- 0.00129 HJD  WASP  spatne, nesymetricke
 BD +42 2782 & 54281.57756 & 0.00016 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00016 HJD  WASP
 BD +42 2782 & 54282.50272 & 0.00047 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00047 HJD  WASP
 BD +42 2782 & 54283.42913 & 0.00018 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 54283.61226 & 0.00025 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 54284.53884 & 0.00023 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 54285.46225 & 0.00075 &   W    &  Sec   & WASP - This paper          \\  %  3   +/- 0.00075 HJD  WASP nic moc
 BD +42 2782 & 54286.57374 & 0.00026 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00026 HJD  WASP
 BD +42 2782 & 54287.49932 & 0.00027 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00027 HJD  WASP
 BD +42 2782 & 54288.42505 & 0.00016 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00016 HJD  WASP
 BD +42 2782 & 54289.53519 & 0.00023 &   W    &  Sec   & WASP - This paper          \\  %  5   +/- 0.00023 HJD  WASP double!!
 BD +42 2782 & 54290.46105 & 0.00023 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 54291.57177 & 0.00060 &   W    &  Prim  & WASP - This paper          \\  %  3   +/- 0.00060 HJD  WASP - nic moc
 BD +42 2782 & 54292.49764 & 0.00021 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00021 HJD  WASP
 BD +42 2782 & 54293.42185 & 0.00034 &   W    &  Prim  & WASP - This paper          \\  %  3   +/- 0.00034 HJD  WASP double, nic moc
 BD +42 2782 & 54294.53252 & 0.00025 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 54295.45851 & 0.00028 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00028 HJD  WASP
 BD +42 2782 & 54296.56943 & 0.00093 &   W    &  Sec   & WASP - This paper          \\  %  1   +/- 0.00093 HJD  WASP biida
 BD +42 2782 & 54297.49328 & 0.00049 &   W    &  Prim  & WASP - This paper          \\  %  3   +/- 0.00049 HJD  WASP nic moc
 BD +42 2782 & 54298.41994 & 0.00030 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00030 HJD  WASP
 BD +42 2782 & 54303.41614 & 0.00025 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 54304.52616 & 0.00045 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00045 HJD  WASP
 BD +42 2782 & 54305.45144 & 0.00028 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00028 HJD  WASP
 BD +42 2782 & 54307.48786 & 0.00078 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00078 HJD  WASP
 BD +42 2782 & 54308.41221 & 0.00078 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00078 HJD  WASP
 BD +42 2782 & 54312.48501 & 0.00040 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00040 HJD  WASP
 BD +42 2782 & 54356.3481  & 0.0002  &   BVR  &  Prim  & \cite{2010IBVS.5922....1G} \\  %  10  prim    ccd IBVS 5922
 BD +42 2782 & 54555.67491 & 0.00079 &   W    &  Sec   & WASP - This paper          \\  %  3   +/- 0.00079 HJD  WASP bida
 BD +42 2782 & 54558.63372 & 0.00033 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00033 HJD  WASP
 BD +42 2782 & 54570.66458 & 0.00026 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00026 HJD  WASP
 BD +42 2782 & 54571.59077 & 0.00018 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00018 HJD  WASP
 BD +42 2782 & 54578.62248 & 0.00038 &   W    &  Sec   & WASP - This paper          \\  %  3   +/- 0.00038 HJD  WASP nesymetricke
 BD +42 2782 & 54579.54838 & 0.00038 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00038 HJD  WASP
 BD +42 2782 & 54580.65941 & 0.00035 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00035 HJD  WASP
 BD +42 2782 & 54581.58552 & 0.00037 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00037 HJD  WASP
 BD +42 2782 & 54585.65600 & 0.00038 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00038 HJD  WASP
 BD +42 2782 & 54586.58152 & 0.00025 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00025 HJD  WASP
 BD +42 2782 & 54591.57903 & 0.00039 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00039 HJD  WASP
 BD +42 2782 & 54593.61380 & 0.00021 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00021 HJD  WASP
 BD +42 2782 & 54597.50094 & 0.00033 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00033 HJD  WASP
 BD +42 2782 & 54597.68468 & 0.00055 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00055 HJD  WASP
 BD +42 2782 & 54598.61126 & 0.00020 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00020 HJD  WASP
 BD +42 2782 & 54600.64661 & 0.00044 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00044 HJD  WASP
 BD +42 2782 & 54605.64467 & 0.00024 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00024 HJD  WASP
 BD +42 2782 & 54606.56824 & 0.00021 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00021 HJD  WASP
 BD +42 2782 & 54607.49518 & 0.00028 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00028 HJD  WASP
 BD +42 2782 & 54607.67979 & 0.00105 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00105 HJD  WASP
 BD +42 2782 & 54608.60486 & 0.00028 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00028 HJD  WASP
 BD +42 2782 & 54609.53030 & 0.00012 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54613.60167 & 0.00073 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00073 HJD  WASP
 BD +42 2782 & 54614.52721 & 0.00034 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00034 HJD  WASP
 BD +42 2782 & 54618.59853 & 0.00042 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00042 HJD  WASP
 BD +42 2782 & 54619.52465 & 0.00012 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54620.44972 & 0.00021 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00021 HJD  WASP
 BD +42 2782 & 54620.63503 & 0.00013 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00013 HJD  WASP
 BD +42 2782 & 54621.56016 & 0.00014 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00014 HJD  WASP
 BD +42 2782 & 54622.48575 & 0.00014 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00014 HJD  WASP
 BD +42 2782 & 54622.67008 & 0.00024 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00024 HJD  WASP
 BD +42 2782 & 54623.59630 & 0.00012 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54624.52162 & 0.00010 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00010 HJD  WASP
 BD +42 2782 & 54625.44721 & 0.00014 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00014 HJD  WASP
 BD +42 2782 & 54625.63176 & 0.00011 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00011 HJD  WASP
    \hline
\end{tabular}
\begin{tabular}{@{}l l l l l l @{}}
\hline
   System    & HJD-2400000 &  Error  & Filter & Type  & Reference \\
 \hline
 BD +42 2782 & 54626.55765 & 0.00010 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00010 HJD  WASP
 BD +42 2782 & 54627.48290 & 0.00013 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00013 HJD  WASP
 BD +42 2782 & 54628.40827 & 0.00016 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00016 HJD  WASP
 BD +42 2782 & 54628.59306 & 0.00019 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00019 HJD  WASP
 BD +42 2782 & 54629.51885 & 0.00023 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 54630.44382 & 0.00013 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00013 HJD  WASP
 BD +42 2782 & 54630.62916 & 0.00012 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54632.47956 & 0.00010 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00010 HJD  WASP
 BD +42 2782 & 54632.66461 & 0.00015 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00015 HJD  WASP
 BD +42 2782 & 54635.44091 & 0.00019 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00019 HJD  WASP
 BD +42 2782 & 54635.62579 & 0.00013 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00013 HJD  WASP
 BD +42 2782 & 54636.55191 & 0.00013 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00013 HJD  WASP
 BD +42 2782 & 54637.47535 & 0.00024 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00024 HJD  WASP
 BD +42 2782 & 54638.40274 & 0.00026 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00026 HJD  WASP
 BD +42 2782 & 54639.51243 & 0.00010 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00010 HJD  WASP
 BD +42 2782 & 54640.43754 & 0.00014 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00014 HJD  WASP
 BD +42 2782 & 54640.62275 & 0.00044 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00044 HJD  WASP
 BD +42 2782 & 54641.54844 & 0.00010 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00010 HJD  WASP
 BD +42 2782 & 54642.47345 & 0.00015 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00015 HJD  WASP
 BD +42 2782 & 54643.58405 & 0.00009 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00009 HJD  WASP
 BD +42 2782 & 54644.51028 & 0.00038 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00038 HJD  WASP
 BD +42 2782 & 54645.43527 & 0.00028 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00028 HJD  WASP
 BD +42 2782 & 54646.54565 & 0.00020 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00020 HJD  WASP
 BD +42 2782 & 54647.47166 & 0.00030 &   W    &  Sec   & WASP - This paper          \\  %  3   +/- 0.00030 HJD  WASP nesymetr
 BD +42 2782 & 54648.58109 & 0.00026 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00026 HJD  WASP
 BD +42 2782 & 54649.50640 & 0.00012 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00012 HJD  WASP
 BD +42 2782 & 54650.43209 & 0.00014 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00014 HJD  WASP
 BD +42 2782 & 54651.54255 & 0.00022 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00022 HJD  WASP
 BD +42 2782 & 54652.46782 & 0.00019 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00019 HJD  WASP
 BD +42 2782 & 54655.42933 & 0.00014 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00014 HJD  WASP
 BD +42 2782 & 54656.53917 & 0.00013 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00013 HJD  WASP
 BD +42 2782 & 54657.46574 & 0.00026 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00026 HJD  WASP
 BD +42 2782 & 54659.50136 & 0.00017 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00017 HJD  WASP
 BD +42 2782 & 54660.42613 & 0.00009 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00009 HJD  WASP
 BD +42 2782 & 54661.53681 & 0.00022 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00022 HJD  WASP
 BD +42 2782 & 54662.46251 & 0.00023 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 54663.57246 & 0.00036 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00036 HJD  WASP
 BD +42 2782 & 54664.49910 & 0.00039 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00039 HJD  WASP
 BD +42 2782 & 54665.42270 & 0.00015 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00015 HJD  WASP
 BD +42 2782 & 54666.53344 & 0.00017 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00017 HJD  WASP
 BD +42 2782 & 54669.49569 & 0.00080 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00080 HJD  WASP
 BD +42 2782 & 54670.42141 & 0.00026 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00026 HJD  WASP
 BD +42 2782 & 54671.53095 & 0.00015 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00015 HJD  WASP
 BD +42 2782 & 54672.45589 & 0.00023 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00023 HJD  WASP
 BD +42 2782 & 54674.49256 & 0.00026 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00026 HJD  WASP
 BD +42 2782 & 54675.41761 & 0.00016 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00016 HJD  WASP
 BD +42 2782 & 54676.52730 & 0.00029 &   W    &  Prim  & WASP - This paper          \\  %  10  +/- 0.00029 HJD  WASP
 BD +42 2782 & 54677.45371 & 0.00021 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00021 HJD  WASP
 BD +42 2782 & 54680.41559 & 0.00039 &   W    &  Sec   & WASP - This paper          \\  %  10  +/- 0.00039 HJD  WASP
 BD +42 2782 & 54681.52496 & 0.00055 &   W    &  Sec   & WASP - This paper          \\  %  3   +/- 0.00055 HJD  WASP  nic moc
 BD +42 2782 & 56048.49628 & 0.00022 &   C    &  Sec   & This paper                 \\  %  10  sec     CCD_C   R.Uhlar-nyx UNP.(+/- 0.00022) HJD - sec
 BD +42 2782 & 56060.52799 & 0.00073 &   R    &  Prim  & This paper                 \\  %  10  prim    CCD_R   R.Uhlar-nyx UNP.(+/- 0.00073) HJD - prim
 BD +42 2782 & 56390.51582 & 0.00021 &   C    &  Sec   & This paper                 \\  %  10  sec     CCD_C   R.Uhlar-nyx UNP.(+/- 0.00021) HJD - sec
 BD +42 2782 & 56425.49596 & 0.00018 &   C    &  Prim  & This paper                 \\  %  10  prim    CCD     R.Uhlar-nyx UNP.(+/- 0.00018) HJD - prim
 BD +42 2782 & 56441.41162 & 0.00013 &   R    &  Prim  & This paper                 \\  %  10  prim    CCD     R.Uhlar-nyx UNP.(+/- 0.00013) HJD - prim
 BD +42 2782 & 56446.40925 & 0.00041 &   C    &  Sec   & This paper                 \\  %  10  sec     CCD_C   R.Uhlar-nyx UNP.(+/- 0.00041) HJD - sec
 BD +42 2782 & 56450.48137 & 0.00009 &   R    &  Sec   & This paper                 \\  %  10  sec     CCD_R   R.Uhlar-nyx UNP.(+/- 0.00009) HJD - sec
 BD +42 2782 & 56451.40635 & 0.00008 &   R    &  Prim  & This paper                 \\  %  10  prim    CCD     R.Uhlar-nyx UNP.(+/- 0.00008) HJD - prim
 BD +42 2782 & 56510.44614 & 0.00019 &   R    &  Sec   & This paper                 \\  %  10  sec     CCD_R   R.Uhlar-nyx UNP.(+/- 0.00019) HJD - sec
 BD +42 2782 & 56515.44333 & 0.00029 &   C    &  Prim  & This paper                 \\  %  10  prim    CCD     R.Uhlar-nyx UNP.(+/- 0.00008) HJD - prim
 \hline
\end{tabular}
